A Search for L/T Transition Dwarfs With Pan-STARRS1 and WISE. II. L/T Transition Atmospheres and Young Discoveries

The evolution of brown dwarfs from L to T spectral types is one of the least understood aspects of the ultracool population, partly for lack of a large, well-defined, and well-characterized sample in the L/T transition. To improve the existing census, we have searched $\approx$28,000 deg$^2$ using the Pan-STARRS1 and WISE surveys for L/T transition dwarfs within 25 pc. We present 130 ultracool dwarf discoveries with estimated distances $\approx9-130$ pc, including 21 that were independently discovered by other authors and 3 that were previously identified as photometric candidates. Seventy-nine of our objects have near-IR spectral types of L6-T4.5, the most L/T transition dwarfs from any search to date, and we have increased the census of L9-T1.5 objects within 25 pc by over 50%. The color distribution of our discoveries provides further evidence for the "L/T gap," a deficit of objects with $(J-K)_{\rm MKO}\approx0.0-0.5$ mag in the L/T transition, and thus reinforces the idea that the transition from cloudy to clear photospheres occurs rapidly. Among our discoveries are 31 candidate binaries based on their low-resolution spectral features. Two of these candidates are common proper motion companions to nearby main sequence stars; if confirmed as binaries, these would be rare benchmark systems with the potential to stringently test ultracool evolutionary models. Our search also serendipitously identified 23 late-M and L dwarfs with spectroscopic signs of low gravity implying youth. Finally, we identify 10 candidate members of nearby young moving groups (YMG) with spectral types L7-T4.5, including three showing spectroscopic signs of low gravity. If confirmed, any of these would be among the coolest known YMG members and would help to determine the effective temperature at which young brown dwarfs cross the L/T transition. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{lcclccc}%{lcccclccc}
\tablecolumns{7}%{9}
\tablewidth{0pc}
%\rotate
\tabletypesize{\tiny}
\tablecaption{\PS\ and \WISE\ All-sky Photometry \label{tbl.ps1.wise}}  % Update this table in Excel
\tablehead{   % column headings
  \colhead{\PS\ Name} &
%  \colhead{$\alpha_{\rm 2000}$} &
%  \colhead{$\delta_{\rm 2000}$} &
  \colhead{\zps} &
  \colhead{\yps} &
  \colhead{\WISE\ Name} &
  \colhead{$W1$} &
  \colhead{$W2$} &
  \colhead{$W3$} \\
  \colhead{} &
%  \colhead{(hms)} &
%  \colhead{(dms)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)}
}
\startdata

PSO~J003.4950$-$18.2802 & $20.08\pm0.04$ & $18.94\pm0.07$ & J001358.81$-$181648.1 & $14.60\pm0.04$ & $14.17\pm0.05$ & $12.20\pm0.35$ \\
PSO~J004.1834+23.0741 & $20.27\pm0.06$ & $18.90\pm0.03$ & J001643.96+230426.7 & $14.29\pm0.03$ & $13.65\pm0.04$ & $12.20\pm0.35$ \\
PSO~J004.7148+51.8918 & $20.06\pm0.06$ & $19.08\pm0.07$ & J001851.51+515330.6 & $13.58\pm0.04$ & $13.04\pm0.04$ & $12.55\pm0.34$ \\
PSO~J007.7921+57.8267 & $18.18\pm0.01$ & $17.02\pm0.01$ & J003110.04+574936.3 & $12.41\pm0.02$ & $11.84\pm0.02$ & $11.30\pm0.10$ \\
PSO~J007.9194+33.5961 & $19.62\pm0.03$ & $18.60\pm0.02$ & J003140.64+333545.9 & $13.69\pm0.03$ & $13.18\pm0.03$ & $12.03\pm0.23$ \\
PSO~J010.2132+41.6091 & $19.99\pm0.06$ & $19.37\pm0.04$ & J004051.14+413631.4 & $16.11\pm0.07$ & $15.31\pm0.09$ & $>\!\!12.97$ \\
PSO~J023.8557+02.0884 & $19.62\pm0.02$ & $18.76\pm0.02$ & J013525.37+020518.4 & $14.31\pm0.03$ & $13.90\pm0.05$ & $>\!\!12.04$ \\
PSO~J024.1519+37.6443 & $20.46\pm0.11$ & $19.84\pm0.08$ & J013636.31+373840.6 & $16.80\pm0.09$ & $14.76\pm0.06$ & $>\!\!12.72$ \\
PSO~J031.5651+20.9097 & $20.99\pm0.23$ & $19.61\pm0.05$ & J020615.62+205435.3 & $16.60\pm0.09$ & $14.70\pm0.06$ & $12.28\pm0.34$ \\
PSO~J041.5426+01.9456 & $20.10\pm0.02$ & $19.06\pm0.03$ & J024610.23+015644.4 & $14.28\pm0.03$ & $13.65\pm0.04$ & $11.75\pm0.25$ \\
PSO~J048.9806+07.5414 & $20.11\pm0.04$ & $19.03\pm0.05$ & J031555.29+073229.6 & $14.63\pm0.04$ & $14.14\pm0.05$ & $12.47\pm0.50$ \\
PSO~J049.1124+17.0885 & $20.24\pm0.03$ & $19.17\pm0.04$ & J031626.95+170518.5 & $15.23\pm0.05$ & $14.63\pm0.08$ & $12.14\pm0.35$ \\
PSO~J049.1159+26.8409 & $20.09\pm0.03$ & $18.65\pm0.02$ & J031627.78+265027.6 & $15.08\pm0.05$ & $13.97\pm0.05$ & $>\!\!12.47$ \\
PSO~J052.7214$-$03.8409 & $19.78\pm0.04$ & $18.58\pm0.02$ & J033053.14$-$035027.3 & $13.65\pm0.03$ & $12.93\pm0.03$ & $12.07\pm0.30$ \\
PSO~J053.3683+30.9663 & $18.64\pm0.02$ & $17.67\pm0.02$ & J033328.27+305759.4 & $11.98\pm0.03$ & $11.48\pm0.03$ & $12.22\pm0.42$ \\
PSO~J054.8149$-$11.7792 & $19.98\pm0.03$ & $18.99\pm0.06$ & J033915.57$-$114645.0 & $14.44\pm0.03$ & $13.98\pm0.04$ & $>\!\!12.81$ \\
PSO~J055.0493$-$21.1704 & $20.59\pm0.06$ & $19.20\pm0.04$ & J034011.81$-$211013.2 & $15.53\pm0.05$ & $14.50\pm0.06$ & $>\!\!12.50$ \\
PSO~J057.2893+15.2433 & $20.76\pm0.06$ & $19.75\pm0.11$ & J034909.44+151436.0 & $13.85\pm0.03$ & $13.21\pm0.03$ & $>\!\!12.07$ \\
PSO~J060.3200+25.9645 & $20.05\pm0.02$ & $19.09\pm0.03$ & J040116.80+255752.2 & $15.05\pm0.04$ & $14.36\pm0.07$ & $>\!\!12.39$ \\
PSO~J068.3126+52.4546 & $20.50\pm0.04$ & $19.20\pm0.04$ & J043315.02+522716.7 & $13.98\pm0.03$ & $13.01\pm0.04$ & $>\!\!11.71$ \\
PSO~J068.9292+13.3958 & $20.22\pm0.06$ & $19.12\pm0.03$ & J043542.99+132344.9 & $14.25\pm0.03$ & $13.74\pm0.06$ & $>\!\!11.88$ \\
PSO~J070.3773+04.7333 & $20.69\pm0.10$ & $19.04\pm0.04$ & J044130.52+044359.9 & $15.74\pm0.07$ & $14.40\pm0.09$ & $>\!\!12.35$ \\
PSO~J071.4708+36.4930 & $19.94\pm0.03$ & $18.99\pm0.03$ & J044552.98+362935.0 & $14.24\pm0.03$ & $13.83\pm0.05$ & $>\!\!12.51$ \\
PSO~J071.6394$-$24.4991 & $19.51\pm0.02$ & $18.48\pm0.03$ & J044633.45$-$242956.8 & $14.27\pm0.03$ & $13.77\pm0.04$ & $12.42\pm0.33$ \\
PSO~J071.8769$-$12.2713 & $20.37\pm0.04$ & $18.85\pm0.04$ & J044730.40$-$121616.4 & $14.96\pm0.03$ & $14.24\pm0.04$ & $12.61\pm0.42$ \\
PSO~J076.1314+25.1940 & $20.72\pm0.05$ & $19.62\pm0.08$ & J050431.53+251138.5 & $13.86\pm0.03$ & $13.42\pm0.04$ & $11.69\pm0.24$ \\
PSO~J076.7092+52.6087 & $20.00\pm0.03$ & $18.25\pm0.02$ & J050650.20+523631.2 & $14.94\pm0.04$ & $13.73\pm0.05$ & $12.27\pm0.36$ \\
PSO~J077.1034+24.3810 & $20.21\pm0.04$ & $19.19\pm0.06$ & J050824.82+242251.1 & $15.30\pm0.06$ & $14.51\pm0.08$ & $12.37\pm0.47$ \\
PSO~J078.9904+31.0171 & $19.76\pm0.02$ & $18.74\pm0.03$ & J051557.68+310101.8 & $14.88\pm0.04$ & $14.25\pm0.08$ & $>\!\!12.26$ \\
PSO~J085.3474+36.3037 & $19.99\pm0.07$ & $18.75\pm0.03$ & J054123.39+361813.1 & $12.77\pm0.03$ & $12.17\pm0.03$ & $9.94\pm0.06$ \\
PSO~J087.7749$-$12.6537 & $19.71\pm0.02$ & $18.76\pm0.03$ & J055105.96$-$123913.5 & $13.87\pm0.03$ & $13.40\pm0.04$ & $>\!\!11.98$ \\
PSO~J088.0452+43.2123 & $19.69\pm0.03$ & $18.67\pm0.02$ & J055210.83+431244.2 & $14.26\pm0.03$ & $13.82\pm0.04$ & $>\!\!12.10$ \\
PSO~J088.3324$-$24.4439 & $19.83\pm0.03$ & $18.86\pm0.03$ & J055319.77$-$242638.0 & $15.61\pm0.05$ & $15.06\pm0.09$ & $>\!\!12.96$ \\
PSO~J100.5233+41.0320 & $19.74\pm0.03$ & $18.63\pm0.02$ & J064205.58+410155.5 & $13.36\pm0.03$ & $12.55\pm0.03$ & $11.70\pm0.31$ \\
PSO~J101.8428+39.7462 & $19.71\pm0.02$ & $18.71\pm0.03$ & J064722.28+394446.3 & $15.30\pm0.05$ & $14.65\pm0.08$ & $>\!\!12.23$ \\
PSO~J103.0927+41.4601 & $18.88\pm0.02$ & $17.64\pm0.01$ & J065222.24+412736.1 & $13.13\pm0.02$ & $12.44\pm0.03$ & $11.80\pm0.25$ \\
PSO~J105.4992+63.3581 & $19.47\pm0.03$ & $17.99\pm0.01$ & J070159.79+632129.2 & $14.20\pm0.03$ & $13.22\pm0.03$ & $12.48\pm0.42$ \\
PSO~J108.4590+38.2086 & $20.15\pm0.03$ & $19.08\pm0.04$ & J071350.14+381230.6 & $13.98\pm0.03$ & $13.51\pm0.04$ & $>\!\!12.69$ \\
PSO~J109.4864+46.5278 & $20.65\pm0.06$ & $19.20\pm0.06$ & J071756.71+463140.3 & $15.40\pm0.05$ & $14.77\pm0.08$ & $>\!\!12.54$ \\
PSO~J115.0659+59.0473 & $19.62\pm0.02$ & $18.67\pm0.02$ & J074015.81+590250.2 & $15.31\pm0.04$ & $14.90\pm0.09$ & $>\!\!12.78$ \\
PSO~J117.1608+17.7259 & $19.38\pm0.03$ & $18.43\pm0.02$ & J074838.58+174333.0 & $13.74\pm0.03$ & $13.32\pm0.03$ & $>\!\!12.55$ \\
PSO~J127.4696+10.5777 & $20.23\pm0.04$ & $19.42\pm0.04$ & J082952.73+103440.4 & $14.35\pm0.03$ & $13.70\pm0.05$ & $11.27\pm0.24$ \\
PSO~J133.8016$-$02.5658 & $19.53\pm0.03$ & $18.34\pm0.01$ & J085512.39$-$023356.8 & $14.17\pm0.03$ & $13.57\pm0.04$ & $>\!\!12.69$ \\
PSO~J133.8302+06.0160 & $19.11\pm0.02$ & $18.34\pm0.02$ & J085519.22+060057.6 & $14.77\pm0.04$ & $14.24\pm0.06$ & $>\!\!11.87$ \\
PSO~J135.0395+32.0845 & $18.78\pm0.02$ & $17.76\pm0.02$ & J090009.49+320504.2 & $13.96\pm0.03$ & $13.44\pm0.04$ & $>\!\!11.97$ \\
PSO~J135.7840+16.9932 & $19.87\pm0.02$ & $18.73\pm0.04$ & J090308.17+165935.4 & $14.53\pm0.04$ & $13.99\pm0.05$ & $>\!\!12.35$ \\
PSO~J136.3401+10.1151 & $20.53\pm0.06$ & $19.30\pm0.04$ & J090521.62+100654.7 & $15.19\pm0.05$ & $14.32\pm0.07$ & $>\!\!12.40$ \\
PSO~J136.5494$-$06.1944 & $17.89\pm0.00$ & $16.82\pm0.01$ & J090611.85$-$061139.9 & $13.25\pm0.03$ & $12.82\pm0.03$ & $12.21\pm0.37$ \\
PSO~J140.2308+45.6487 & $18.49\pm0.02$ & $17.24\pm0.01$ & J092055.40+453856.3 & $13.06\pm0.02$ & $12.39\pm0.03$ & $11.28\pm0.17$ \\
PSO~J143.6774$-$29.8356 & $19.33\pm0.03$ & $18.38\pm0.02$ & J093442.54$-$295007.7 & $14.95\pm0.04$ & $14.47\pm0.05$ & $12.57\pm0.39$ \\
PSO~J146.0144+05.1319 & $19.67\pm0.02$ & $18.75\pm0.03$ & J094403.46+050755.2 & $15.07\pm0.04$ & $14.57\pm0.08$ & $>\!\!12.63$ \\
PSO~J147.5092$-$27.6337 & $19.98\pm0.04$ & $18.91\pm0.03$ & J095002.19$-$273801.3 & $15.48\pm0.05$ & $15.03\pm0.09$ & $>\!\!12.63$ \\
PSO~J149.0341$-$14.7857 & $19.51\pm0.02$ & $18.36\pm0.02$ & J095608.17$-$144708.2 & $13.52\pm0.03$ & $12.77\pm0.03$ & $11.14\pm0.19$ \\
PSO~J149.1907$-$19.1730 & $18.48\pm0.01$ & $17.37\pm0.01$ & J095645.75$-$191022.3 & $13.31\pm0.03$ & $12.91\pm0.03$ & $11.87\pm0.26$ \\
PSO~J152.2977+15.9912 & $19.59\pm0.03$ & $18.61\pm0.04$ & J100911.47+155928.4 & $15.05\pm0.04$ & $14.60\pm0.08$ & $>\!\!12.10$ \\
PSO~J158.1597+05.2231 & $19.61\pm0.05$ & $18.75\pm0.04$ & J103238.32+051323.2 & $14.85\pm0.04$ & $14.45\pm0.08$ & $>\!\!12.32$ \\
PSO~J159.0433$-$27.6357 & $18.99\pm0.03$ & $18.04\pm0.02$ & J103610.38$-$273808.3 & $14.46\pm0.03$ & $14.02\pm0.04$ & $12.52\pm0.38$ \\
PSO~J159.2399$-$26.3885 & $20.44\pm0.10$ & $19.04\pm0.05$ & J103657.59$-$262319.0 & $14.69\pm0.03$ & $13.98\pm0.05$ & $>\!\!12.88$ \\
PSO~J160.0416$-$21.3281 & $20.35\pm0.04$ & $19.03\pm0.03$ & J104010.00$-$211940.9 & $15.05\pm0.04$ & $14.18\pm0.05$ & $>\!\!12.63$ \\
PSO~J167.1132+08.6331 & $19.74\pm0.02$ & $18.74\pm0.03$ & J110827.18+083759.5 & $14.13\pm0.03$ & $13.66\pm0.04$ & $>\!\!12.62$ \\
PSO~J168.1800$-$27.2264 & \nodata & $19.16\pm0.14$ & J111243.25$-$271336.1 & $15.76\pm0.06$ & $14.92\pm0.09$ & $12.57\pm0.42$ \\
PSO~J174.6630$-$18.6530 & $19.04\pm0.02$ & $18.20\pm0.02$ & J113839.14$-$183910.8 & $14.86\pm0.04$ & $14.40\pm0.07$ & $>\!\!12.48$ \\
PSO~J175.2003+16.1403 & $20.41\pm0.07$ & $18.94\pm0.03$ & J114048.05+160825.1 & $14.63\pm0.03$ & $14.22\pm0.05$ & $>\!\!12.29$ \\
PSO~J175.8169$-$20.4072 & $20.52\pm0.07$ & $19.23\pm0.04$ & J114316.04$-$202425.7 & $15.67\pm0.06$ & $14.42\pm0.07$ & $12.20\pm0.43$ \\
PSO~J180.1475$-$28.6160 & $19.73\pm0.06$ & $18.21\pm0.02$ & J120035.41$-$283657.6 & $14.24\pm0.03$ & $13.56\pm0.04$ & $>\!\!12.40$ \\
PSO~J182.6569$-$26.6197 & $19.62\pm0.03$ & $18.66\pm0.03$ & J121037.66$-$263710.6 & $14.93\pm0.04$ & $14.44\pm0.06$ & $>\!\!12.30$ \\
PSO~J183.4547+40.7901 & $21.17\pm0.18$ & $19.79\pm0.07$ & J121349.14+404724.6 & $16.72\pm0.12$ & $15.02\pm0.09$ & $12.56\pm0.39$ \\
PSO~J183.9318$-$09.7914 & $19.45\pm0.02$ & $18.51\pm0.02$ & J121543.62$-$094729.1 & $14.45\pm0.03$ & $14.04\pm0.05$ & $>\!\!12.60$ \\
PSO~J186.5342+21.8364 & $19.71\pm0.04$ & $18.94\pm0.09$ & J122608.20+215010.8 & $15.57\pm0.05$ & $15.05\pm0.09$ & $12.76\pm0.52$ \\
PSO~J192.5647+26.4796 & \nodata & $19.60\pm0.12$ & J125015.56+262846.9 & $16.36\pm0.09$ & $14.58\pm0.06$ & $>\!\!12.84$ \\
PSO~J192.6717$-$21.8250 & $20.68\pm0.09$ & $19.09\pm0.05$ & J125041.21$-$214930.1 & $15.75\pm0.05$ & $14.76\pm0.06$ & $>\!\!12.66$ \\
PSO~J202.1635$-$03.7660 & $21.43\pm0.15$ & $19.58\pm0.04$ & J132839.25$-$034558.2 & $15.74\pm0.05$ & $14.45\pm0.05$ & $>\!\!12.82$ \\
PSO~J202.5764$-$26.1469 & \nodata & $18.70\pm0.12$ & J133018.38$-$260848.4 & $15.65\pm0.05$ & $15.21\pm0.10$ & $>\!\!12.89$ \\
PSO~J207.7496+29.4240 & $20.81\pm0.06$ & $19.79\pm0.13$ & J135059.90+292526.7 & $14.43\pm0.03$ & $13.76\pm0.04$ & $12.96\pm0.48$ \\
PSO~J218.4532+50.7231 & $20.68\pm0.13$ & $19.40\pm0.04$ & J143348.76+504322.8 & $15.88\pm0.05$ & $14.70\pm0.05$ & $>\!\!13.05$ \\
PSO~J218.5616$-$27.8952 & $19.75\pm0.03$ & $18.76\pm0.04$ & J143414.79$-$275342.6 & $14.07\pm0.03$ & $13.56\pm0.04$ & $>\!\!12.05$ \\
PSO~J224.3820+47.4057 & \nodata & $19.72\pm0.13$ & J145731.67+472420.1 & $16.72\pm0.08$ & $14.62\pm0.05$ & $12.66\pm0.28$ \\
PSO~J228.6775$-$29.7088 & $19.85\pm0.05$ & $18.77\pm0.03$ & J151442.58$-$294231.9 & $14.95\pm0.04$ & $14.29\pm0.06$ & $>\!\!12.53$ \\
PSO~J229.2354$-$26.6738 & $20.30\pm0.09$ & $19.01\pm0.03$ & J151656.50$-$264025.3 & $14.80\pm0.04$ & $14.39\pm0.07$ & $>\!\!12.59$ \\
PSO~J231.2588+08.5622 & $20.96\pm0.05$ & $19.49\pm0.05$ & J152502.10+083343.8 & $15.29\pm0.04$ & $14.55\pm0.05$ & $>\!\!12.70$ \\
PSO~J231.7900$-$26.4494 & $19.18\pm0.03$ & $18.09\pm0.02$ & J152709.58$-$262657.7 & $14.25\pm0.03$ & $13.85\pm0.05$ & $>\!\!12.48$ \\
PSO~J231.8943$-$29.0599 & $18.75\pm0.02$ & $17.81\pm0.01$ & J152734.62$-$290335.7 & $13.87\pm0.03$ & $13.43\pm0.04$ & $11.32\pm0.15$ \\
PSO~J237.1471$-$23.1489 & $17.39\pm0.01$ & $16.62\pm0.01$ & J154835.30$-$230855.4 & $12.94\pm0.03$ & $12.40\pm0.03$ & $10.66\pm0.11$ \\
PSO~J239.7016$-$23.2664 & $19.28\pm0.02$ & $18.28\pm0.03$ & J155848.37$-$231559.1 & $14.44\pm0.04$ & $13.86\pm0.05$ & $>\!\!12.38$ \\
PSO~J241.1376+39.0369 & $20.91\pm0.09$ & $19.74\pm0.15$ & J160432.99+390212.9 & $16.11\pm0.05$ & $15.15\pm0.06$ & $>\!\!12.99$ \\
PSO~J242.9129+02.4856 & $20.61\pm0.04$ & $19.52\pm0.08$ & J161139.11+022908.1 & $15.48\pm0.05$ & $14.57\pm0.07$ & $>\!\!12.12$ \\
PSO~J244.1180+06.3598 & $20.93\pm0.07$ & $19.77\pm0.07$ & J161628.34+062135.2 & $14.78\pm0.04$ & $14.09\pm0.05$ & $>\!\!12.36$ \\
PSO~J244.6801+08.7185 & $21.14\pm0.20$ & $19.56\pm0.05$ & J161843.22+084306.9 & $16.53\pm0.10$ & $14.90\pm0.08$ & $>\!\!12.53$ \\
PSO~J249.4774$-$10.8754 & $18.64\pm0.02$ & $18.25\pm0.02$ & J163754.58$-$105231.6 & $13.81\pm0.04$ & $13.39\pm0.08$ & $10.91\pm0.16$ \\
PSO~J255.6623+10.7542 & $20.57\pm0.07$ & $19.96\pm0.10$ & J170238.96+104515.2 & $14.64\pm0.03$ & $13.57\pm0.04$ & $11.13\pm0.12$ \\
PSO~J258.2413+06.7612 & $19.73\pm0.02$ & $18.50\pm0.02$ & J171257.92+064540.3 & $13.88\pm0.03$ & $13.39\pm0.03$ & $>\!\!12.04$ \\
PSO~J260.1623+61.7636 & $21.10\pm0.09$ & $19.66\pm0.11$ & J172038.99+614548.9 & $16.23\pm0.04$ & $15.31\pm0.05$ & $>\!\!14.07$ \\
PSO~J260.3363+46.6739 & $19.99\pm0.03$ & $18.79\pm0.09$ & J172120.70+464026.1 & $14.45\pm0.03$ & $13.94\pm0.04$ & $12.72\pm0.32$ \\
PSO~J261.2881+22.9269 & $21.42\pm0.20$ & $19.64\pm0.08$ & J172509.16+225536.8 & $16.57\pm0.10$ & $15.11\pm0.09$ & $>\!\!12.64$ \\
PSO~J263.5879+50.3975 & $20.59\pm0.08$ & $18.89\pm0.03$ & J173421.02+502349.9 & $15.41\pm0.03$ & $14.34\pm0.04$ & $>\!\!13.48$ \\
PSO~J265.0759+11.4855 & $20.82\pm0.09$ & $19.73\pm0.18$ & J174018.21+112907.5 & $15.57\pm0.05$ & $14.96\pm0.08$ & $>\!\!12.84$ \\
PSO~J268.7928+18.0557 & $19.68\pm0.06$ & $18.15\pm0.02$ & J175510.28+180320.2 & $14.60\pm0.03$ & $13.73\pm0.04$ & $12.36\pm0.31$ \\
PSO~J272.0887$-$04.9943 & $20.87\pm0.10$ & $19.51\pm0.07$ & J180821.29$-$045940.1 & $14.99\pm0.05$ & $14.15\pm0.07$ & $12.37\pm0.43$ \\
PSO~J272.4689$-$04.8036 & $18.79\pm0.03$ & $17.46\pm0.01$ & J180952.53$-$044812.5 & $13.29\pm0.03$ & $12.73\pm0.03$ & $12.38\pm0.47$ \\
PSO~J274.0908+30.5470 & $21.12\pm0.18$ & $19.79\pm0.07$ & J181621.86+303248.9 & $16.55\pm0.09$ & $15.01\pm0.08$ & $>\!\!13.04$ \\
PSO~J276.0671$-$01.9863 & $20.50\pm0.04$ & $19.77\pm0.08$ & J182416.10$-$015910.8 & $14.20\pm0.04$ & $13.37\pm0.05$ & $>\!\!11.85$ \\
PSO~J276.8234+22.4380 & $19.91\pm0.04$ & $18.86\pm0.02$ & J182717.60+222616.9 & $14.01\pm0.04$ & $13.43\pm0.04$ & $>\!\!12.09$ \\
PSO~J277.7441+45.7160 & $20.55\pm0.06$ & $19.34\pm0.10$ & J183058.56+454257.4 & $14.81\pm0.03$ & $14.17\pm0.04$ & $>\!\!13.17$ \\
PSO~J280.2973+63.2600 & $19.66\pm0.02$ & $18.56\pm0.04$ & J184111.36+631535.6 & $14.13\pm0.03$ & $13.49\pm0.03$ & $12.39\pm0.15$ \\
PSO~J282.5878+34.7691 & $20.14\pm0.08$ & $19.32\pm0.07$ & J185021.04+344609.7 & $15.13\pm0.04$ & $14.73\pm0.06$ & $>\!\!13.12$ \\
PSO~J282.7576+59.5858 & $18.35\pm0.01$ & $17.15\pm0.01$ & J185101.83+593508.6 & $12.65\pm0.02$ & $12.18\pm0.02$ & $11.23\pm0.07$ \\
PSO~J284.7214+39.3189 & $21.45\pm0.21$ & $19.90\pm0.06$ & J185853.08+391908.0 & $16.59\pm0.08$ & $15.40\pm0.09$ & $>\!\!13.24$ \\
PSO~J289.8149+30.7664 & $19.10\pm0.04$ & $17.74\pm0.02$ & J191915.54+304558.4 & $13.39\pm0.03$ & $12.94\pm0.03$ & $11.72\pm0.19$ \\
PSO~J291.2688+68.5310 & $20.16\pm0.05$ & $18.65\pm0.05$ & J192504.54+683151.7 & $15.10\pm0.03$ & $14.45\pm0.04$ & $13.65\pm0.53$ \\
PSO~J296.0820+35.7035 & $19.74\pm0.11$ & $19.07\pm0.04$ & J194419.69+354212.5 & $14.67\pm0.04$ & $14.24\pm0.06$ & $12.01\pm0.20$ \\
PSO~J303.7105+31.9331 & $20.12\pm0.08$ & $19.68\pm0.12$ & J201450.36+315600.2 & $13.49\pm0.03$ & $11.41\pm0.02$ & $10.46\pm0.24$ \\
PSO~J304.7573$-$07.2350 & $19.59\pm0.03$ & $18.70\pm0.04$ & J201901.74$-$071405.3 & $15.40\pm0.05$ & $14.81\pm0.09$ & $>\!\!12.54$ \\
PSO~J307.6784+07.8263 & $17.99\pm0.01$ & $16.46\pm0.01$ & J203042.79+074934.7 & $12.96\pm0.03$ & $12.12\pm0.03$ & $10.96\pm0.11$ \\
PSO~J308.9834$-$09.7312 & $20.94\pm0.10$ & $19.76\pm0.13$ & J203556.02$-$094352.3 & $15.94\pm0.08$ & $14.82\pm0.09$ & $>\!\!12.35$ \\
PSO~J310.9853+62.3470 & $19.29\pm0.04$ & $17.92\pm0.02$ & J204356.42+622048.9 & $13.90\pm0.03$ & $13.02\pm0.03$ & $12.12\pm0.22$ \\
PSO~J313.1577$-$26.0050 & $20.36\pm0.05$ & $19.18\pm0.05$ & J205237.87$-$260018.0 & $15.61\pm0.06$ & $14.98\pm0.11$ & $12.60\pm0.53$ \\
PSO~J316.5156+04.1173 & $20.13\pm0.06$ & $19.14\pm0.05$ & J210603.72+040702.4 & $14.87\pm0.04$ & $14.45\pm0.07$ & $>\!\!12.01$ \\
PSO~J319.3102$-$29.6682 & $18.90\pm0.02$ & $17.66\pm0.02$ & J211714.44$-$294005.2 & $13.56\pm0.03$ & $12.82\pm0.03$ & $11.94\pm0.32$ \\
PSO~J321.1619+18.8243 & $20.50\pm0.05$ & $19.41\pm0.07$ & J212438.82+184927.5 & $14.73\pm0.04$ & $14.04\pm0.05$ & $12.45\pm0.37$ \\
PSO~J329.8288+03.0840 & $20.52\pm0.20$ & $19.25\pm0.10$ & J215918.90+030502.8 & $14.89\pm0.04$ & $14.29\pm0.06$ & $>\!\!12.56$ \\
PSO~J330.3214+32.3686 & $19.90\pm0.03$ & $18.63\pm0.04$ & J220117.10+322206.9 & $14.71\pm0.03$ & $13.63\pm0.04$ & $12.29\pm0.29$ \\
PSO~J331.6058+33.0207 & $20.30\pm0.06$ & $18.93\pm0.04$ & J220625.35+330114.6 & $15.37\pm0.04$ & $14.62\pm0.07$ & $12.82\pm0.48$ \\
PSO~J331.9397$-$07.0570 & $20.71\pm0.09$ & $19.77\pm0.07$ & J220745.53$-$070325.1 & $14.51\pm0.03$ & $13.86\pm0.05$ & $>\!\!12.18$ \\
PSO~J334.1193+19.8800 & $20.79\pm0.06$ & $19.18\pm0.07$ & J221628.62+195248.1 & $15.70\pm0.04$ & $14.64\pm0.06$ & $12.93\pm0.44$ \\
PSO~J334.8034+11.2278 & $19.95\pm0.03$ & $18.92\pm0.05$ & J221912.81+111340.1 & $14.11\pm0.03$ & $13.69\pm0.04$ & $12.68\pm0.46$ \\
PSO~J336.9036$-$18.9148 & $20.71\pm0.07$ & $19.81\pm0.08$ & J222736.87$-$185453.1 & $14.15\pm0.03$ & $13.61\pm0.04$ & $>\!\!12.70$ \\
PSO~J337.4314+16.4215 & $19.91\pm0.03$ & $18.91\pm0.02$ & J222943.60+162516.5 & $15.72\pm0.05$ & $15.16\pm0.10$ & $>\!\!12.69$ \\
PSO~J338.8587+31.4729 & $20.13\pm0.04$ & $19.14\pm0.05$ & J223526.08+312822.3 & $15.06\pm0.04$ & $14.66\pm0.07$ & $>\!\!12.62$ \\
PSO~J339.0734+51.0978 & $19.15\pm0.06$ & $17.27\pm0.01$ & J223617.59+510551.9 & $13.84\pm0.03$ & $12.48\pm0.03$ & $11.02\pm0.08$ \\
PSO~J341.7509$-$15.1075 & $19.72\pm0.03$ & $18.73\pm0.03$ & J224700.20$-$150626.8 & $14.22\pm0.03$ & $13.80\pm0.04$ & $>\!\!12.75$ \\
PSO~J342.3797$-$16.4665 & $19.29\pm0.04$ & $18.27\pm0.02$ & J224931.09$-$162759.4 & $14.09\pm0.03$ & $13.67\pm0.04$ & $>\!\!12.08$ \\
PSO~J342.9795$-$09.6000 & $21.22\pm0.17$ & $20.04\pm0.14$ & J225154.99$-$093600.5 & $15.98\pm0.08$ & $15.02\pm0.11$ & $>\!\!12.54$ \\
PSO~J344.8146+20.1917 & $20.31\pm0.11$ & $18.99\pm0.04$ & J225915.51+201129.9 & $14.35\pm0.03$ & $13.93\pm0.04$ & $>\!\!12.33$ \\
PSO~J346.3203$-$11.1654 & $20.37\pm0.05$ & $19.29\pm0.05$ & J230516.86$-$110955.2 & $14.62\pm0.04$ & $14.09\pm0.06$ & $>\!\!12.24$ \\
PSO~J346.5281$-$15.9406 & $20.15\pm0.08$ & $19.28\pm0.09$ & J230606.72$-$155626.1 & $13.86\pm0.03$ & $13.36\pm0.04$ & $>\!\!12.09$ \\
PSO~J348.8808+06.2873 & $19.09\pm0.01$ & $18.06\pm0.02$ & J231531.39+061714.2 & $13.55\pm0.03$ & $13.10\pm0.03$ & $11.67\pm0.23$ \\
PSO~J350.4673$-$19.0783 & $20.02\pm0.05$ & $19.08\pm0.05$ & J232152.15$-$190441.6 & $14.57\pm0.03$ & $14.13\pm0.06$ & $>\!\!12.61$ \\
PSO~J353.0517$-$29.8947 & $20.33\pm0.05$ & $19.24\pm0.08$ & J233212.40$-$295341.5 & $15.78\pm0.06$ & $15.15\pm0.10$ & $>\!\!12.84$ \\
PSO~J353.6355+13.2209 & $19.79\pm0.03$ & $18.88\pm0.02$ & J233432.53+131315.3 & $13.78\pm0.03$ & $13.26\pm0.03$ & $12.40\pm0.39$ \\
PSO~J353.8627+45.1946 & $20.13\pm0.03$ & $19.15\pm0.07$ & J233527.07+451140.9 & $13.48\pm0.03$ & $12.93\pm0.03$ & $12.72\pm0.54$ \\
PSO~J357.8314+49.6330 & $20.04\pm0.04$ & $18.73\pm0.03$ & J235119.56+493758.9 & $14.84\pm0.03$ & $14.32\pm0.05$ & $12.55\pm0.30$ \\
PSO~J359.8867$-$01.8651 & $20.31\pm0.06$ & $19.06\pm0.03$ & J235932.81$-$015154.1 & $15.24\pm0.05$ & $14.54\pm0.07$ & $>\!\!12.64$ \\
\enddata
\tablecomments{\PS\ photometry is quoted as of March 2015. The photometric
  selections described in this paper were done using \PS\ photometry from January
  2012. \WISE\ photometry is from the \WISE\ All-sky Release.}
\end{deluxetable}

\begin{deluxetable}{lcccrcccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Near-infrared Photometry\label{tbl.nir}}  % Update this table in Excel
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{3}{c}{2MASS Photometry} &
  \colhead{} &
  \multicolumn{4}{c}{MKO Photometry} \\
  \cline{2-4} \cline{6-9} \\
  \colhead{Name} &
  \colhead{$J_{\rm 2MASS}$} &
  \colhead{$H_{\rm 2MASS}$} &
  \colhead{$K_{\rm 2MASS}$} &
  \colhead{} &
  \colhead{$J_{\rm MKO}$} &
  \colhead{$H_{\rm MKO}$} &
  \colhead{$K_{\rm MKO}$} &
  \colhead{Ref.\tablenotemark{a}} \\
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{}
}
\startdata

PSO~J003.4$-$18 & $16.54\pm0.14$ & $15.89\pm0.18$ & $15.04\pm0.13$ & & $16.68\pm0.27$ & $15.87\pm0.30$ & $[15.18\pm0.28]$ & 1 \\
PSO~J004.1+23 & $>\!\!16.41$ & $15.70\pm0.14$ & $>\!\!14.97$ & & $16.58\pm0.03$ & $15.72\pm0.02$ & $[15.24\pm0.05]$ & 1 \\
PSO~J004.7+51 & $16.82\pm0.15$ & $15.29\pm0.11$ & $14.64\pm0.07$ & & $16.70\pm0.05$ & $15.40\pm0.11$ & $[14.51\pm0.07]$ & 1 \\
PSO~J007.7+57 & $14.95\pm0.04$ & $13.78\pm0.04$ & $13.22\pm0.03$ & & $14.80\pm0.01$ & $13.86\pm0.01$ & $[13.21\pm0.03]$ & 1 \\
PSO~J007.9+33 & $16.45\pm0.13$ & $15.43\pm0.12$ & $14.49\pm0.08$ & & $16.40\pm0.03$ & $[15.47\pm0.08]$ & $[14.69\pm0.08]$ & 1 \\
PSO~J010.2+41 & \nodata & \nodata & \nodata & & $18.27\pm0.14$ & $[17.34\pm0.20]$ & $[16.78\pm0.22]$ & 1 \\
PSO~J023.8+02 & $16.62\pm0.13$ & $15.48\pm0.10$ & $15.12\pm0.12$ & & $16.48\pm0.15$ & $15.66\pm0.14$ & $14.99\pm0.12$ & 2 \\
PSO~J024.1+37 & \nodata & \nodata & \nodata & & $18.23\pm0.11$ & $17.46\pm0.10$ & $[17.14\pm0.16]$ & 1 \\
PSO~J031.5+20 & \nodata & \nodata & \nodata & & $16.73\pm0.03$ & $17.02\pm0.07$ & $[16.79\pm0.31]$ & 1 \\
PSO~J041.5+01 & $>\!\!16.88$ & $15.87\pm0.16$ & $15.01\pm0.13$ & & $16.91\pm0.04$ & $15.85\pm0.04$ & $[15.10\pm0.08]$ & 1 \\
PSO~J048.9+07 & $17.02\pm0.21$ & $15.83\pm0.18$ & $15.43\pm0.20$ & & $16.95\pm0.04$ & $16.19\pm0.04$ & $[15.65\pm0.10]$ & 1 \\
PSO~J049.1+17 & $16.96\pm0.24$ & $16.39\pm0.21$ & $15.75\pm0.24$ & & $17.06\pm0.04$ & $16.43\pm0.04$ & $[15.96\pm0.11]$ & 1 \\
PSO~J049.1+26 & $16.59\pm0.15$ & $15.59\pm0.16$ & $>\!\!15.16$ & & $16.11\pm0.02$ & $15.82\pm0.02$ & $[15.50\pm0.05]$ & 1 \\
PSO~J052.7$-$03 & $16.47\pm0.10$ & $15.16\pm0.08$ & $14.72\pm0.09$ & & $16.26\pm0.02$ & $15.24\pm0.02$ & $[14.58\pm0.04]$ & 1 \\
PSO~J053.3+30 & $15.13\pm0.04$ & $13.70\pm0.03$ & $12.96\pm0.03$ & & $15.09\pm0.00$ & $13.75\pm0.00$ & $12.94\pm0.00$ & 2 \\
PSO~J054.8$-$11 & $16.79\pm0.15$ & $15.83\pm0.13$ & $15.06\pm0.14$ & & $16.71\pm0.05$ & $15.75\pm0.03$ & $[14.97\pm0.10]$ & 1 \\
PSO~J055.0$-$21 & \nodata & \nodata & \nodata & & $16.95\pm0.05$ & $16.29\pm0.05$ & $[16.12\pm0.16]$ & 1 \\
PSO~J057.2+15 & $17.29\pm0.22$ & $16.30\pm0.19$ & $15.01\pm0.11$ & & $17.29\pm0.06$ & $16.04\pm0.05$ & $14.90\pm0.02$ & 1 \\
PSO~J060.3+25 & $16.81\pm0.17$ & $15.73\pm0.14$ & $15.36\pm0.17$ & & $16.93\pm0.04$ & $16.10\pm0.03$ & $[15.53\pm0.07]$ & 1 \\
PSO~J068.3+52 & $16.88\pm0.15$ & $15.41\pm0.09$ & $14.86\pm0.11$ & & $16.63\pm0.05$ & $15.65\pm0.06$ & $14.70\pm0.01$ & 1 \\
PSO~J068.9+13 & $16.73\pm0.16$ & $15.77\pm0.14$ & $14.80\pm0.12$ & & $16.89\pm0.03$ & $15.80\pm0.02$ & $14.99\pm0.01$ & 1 \\
PSO~J070.3+04 & \nodata & \nodata & \nodata & & $16.39\pm0.03$ & $16.46\pm0.04$ & $[16.38\pm0.22]$ & 1 \\
PSO~J071.4+36 & $16.83\pm0.19$ & $15.78\pm0.17$ & $15.03\pm0.15$ & & $16.72\pm0.03$ & $15.79\pm0.02$ & $[14.94\pm0.09]$ & 1 \\
PSO~J071.6$-$24 & $16.43\pm0.12$ & $15.53\pm0.13$ & $15.14\pm0.16$ & & $16.29\pm0.02$ & $15.58\pm0.02$ & $15.13\pm0.02$ & 1 \\
PSO~J071.8$-$12 & $16.48\pm0.11$ & $15.99\pm0.17$ & $15.55\pm0.22$ & & $16.69\pm0.04$ & $16.07\pm0.04$ & $[15.66\pm0.16]$ & 1 \\
PSO~J076.1+25 & $17.12\pm0.20$ & $15.27\pm0.09$ & $14.46\pm0.08$ & & $17.02\pm0.04$ & $15.38\pm0.02$ & $14.41\pm0.02$ & 1 \\
PSO~J076.7+52 & $15.75\pm0.07$ & $15.35\pm0.11$ & $15.60\pm0.20$ & & $15.44\pm0.02$ & $15.47\pm0.02$ & $15.60\pm0.03$ & 1 \\
PSO~J077.1+24 & $16.93\pm0.14$ & $16.47\pm0.25$ & $15.82\pm0.22$ & & $17.06\pm0.04$ & $16.31\pm0.04$ & $15.59\pm0.03$ & 1 \\
PSO~J078.9+31 & \nodata & \nodata & \nodata & & $16.67\pm0.03$ & $15.96\pm0.03$ & $15.30\pm0.03$ & 1 \\
PSO~J085.3+36 & $>\!\!15.86$ & $>\!\!14.55$ & $14.34\pm0.07$ & & $16.10\pm0.01$ & $14.70\pm0.00$ & $13.80\pm0.00$ & 2 \\
PSO~J087.7$-$12 & $16.63\pm0.13$ & $15.69\pm0.15$ & $14.71\pm0.13$ & & $16.52\pm0.04$ & $15.52\pm0.03$ & $[14.71\pm0.08]$ & 1 \\
PSO~J088.0+43 & $16.37\pm0.09$ & $15.48\pm0.08$ & $14.87\pm0.08$ & & $16.29\pm0.02$ & $15.52\pm0.02$ & $14.80\pm0.03$ & 1 \\
PSO~J088.3$-$24 & \nodata & \nodata & \nodata & & $16.84\pm0.09$ & $16.48\pm0.12$ & $[15.62\pm0.26]$ & 1 \\
PSO~J100.5+41 & $16.16\pm0.10$ & $15.09\pm0.07$ & $14.28\pm0.06$ & & $16.15\pm0.02$ & $15.11\pm0.01$ & $14.31\pm0.01$ & 1 \\
PSO~J101.8+39 & \nodata & \nodata & \nodata & & $16.83\pm0.03$ & $16.20\pm0.04$ & $15.61\pm0.02$ & 1 \\
PSO~J103.0+41 & $15.48\pm0.06$ & $14.46\pm0.05$ & $13.89\pm0.05$ & & $15.36\pm0.01$ & $14.51\pm0.03$ & $13.95\pm0.03$ & 1 \\
PSO~J105.4+63 & $15.79\pm0.06$ & $15.08\pm0.07$ & $14.88\pm0.11$ & & $[[15.66\pm0.10]]$ & $[[15.16\pm0.14]]$ & $[[14.89\pm0.19]]$ & 1 \\
PSO~J108.4+38 & $16.92\pm0.15$ & $15.72\pm0.12$ & $14.92\pm0.10$ & & $16.68\pm0.03$ & $15.66\pm0.02$ & $14.84\pm0.01$ & 1 \\
PSO~J109.4+46 & \nodata & \nodata & \nodata & & $17.06\pm0.04$ & $16.45\pm0.04$ & $15.86\pm0.03$ & 1 \\
PSO~J115.0+59 & $16.51\pm0.16$ & $15.88\pm0.19$ & $>\!\!16.32$ & & $16.76\pm0.04$ & $16.13\pm0.04$ & $15.56\pm0.03$ & 1 \\
PSO~J117.1+17 & $16.27\pm0.11$ & $15.18\pm0.09$ & $14.42\pm0.09$ & & $16.16\pm0.02$ & $15.26\pm0.02$ & $14.50\pm0.01$ & 1 \\
PSO~J127.4+10 & \nodata & \nodata & \nodata & & $17.07\pm0.03$ & $16.11\pm0.02$ & $15.25\pm0.02$ & 1 \\
PSO~J133.8$-$02 & $16.10\pm0.07$ & $15.31\pm0.07$ & $14.96\pm0.13$ & & $16.00\pm0.02$ & $15.29\pm0.02$ & $[14.77\pm0.06]$ & 1 \\
PSO~J133.8+06 & $16.31\pm0.12$ & $15.43\pm0.13$ & $15.03\pm0.12$ & & $16.34\pm0.01$ & $[15.68\pm0.04]$ & $[15.19\pm0.05]$ & 2 \\
PSO~J135.0+32 & $15.84\pm0.07$ & $15.10\pm0.08$ & $14.50\pm0.09$ & & $15.76\pm0.02$ & $15.03\pm0.01$ & $14.41\pm0.03$ & 1 \\
PSO~J135.7+16 & $16.49\pm0.11$ & $15.78\pm0.16$ & $15.49\pm0.19$ & & $16.40\pm0.02$ & $15.80\pm0.02$ & $15.26\pm0.02$ & 1 \\
PSO~J136.3+10 & \nodata & \nodata & \nodata & & $17.08\pm0.02$ & $16.39\pm0.02$ & $16.07\pm0.02$ & 2 \\
PSO~J136.5$-$06 & $14.83\pm0.04$ & $14.13\pm0.05$ & $13.66\pm0.04$ & & $14.75\pm0.02$ & $14.19\pm0.03$ & $13.70\pm0.02$ & 1 \\
PSO~J140.2+45 & $15.22\pm0.05$ & $14.16\pm0.05$ & $13.73\pm0.05$ & & $15.04\pm0.01$ & $14.19\pm0.02$ & $13.77\pm0.01$ & 1 \\
PSO~J143.6$-$29 & $16.41\pm0.11$ & $16.05\pm0.16$ & $15.21\pm0.16$ & & $16.47\pm0.03$ & $15.87\pm0.02$ & $15.33\pm0.02$ & 1 \\
PSO~J146.0+05 & $16.81\pm0.16$ & $15.98\pm0.17$ & $15.63\pm0.23$ & & $16.74\pm0.02$ & $16.11\pm0.02$ & $15.55\pm0.02$ & 2 \\
PSO~J147.5$-$27 & $16.89\pm0.18$ & $16.22\pm0.21$ & $15.46\pm0.19$ & & $[[16.84\pm0.20]]$ & $[[16.29\pm0.24]]$ & $[[15.43\pm0.23]]$ & 1 \\
PSO~J149.0$-$14 & $16.28\pm0.10$ & $15.06\pm0.09$ & $14.22\pm0.06$ & & $15.99\pm0.02$ & $15.07\pm0.01$ & $14.46\pm0.02$ & 1 \\
PSO~J149.1$-$19 & $15.21\pm0.04$ & $14.32\pm0.04$ & $13.85\pm0.05$ & & $15.13\pm0.01$ & $14.43\pm0.02$ & $13.90\pm0.01$ & 1 \\
PSO~J152.2+15 & $16.89\pm0.20$ & $15.58\pm0.15$ & $15.45\pm0.17$ & & $16.68\pm0.04$ & $16.14\pm0.04$ & $[15.53\pm0.11]$ & 1 \\
PSO~J158.1+05 & \nodata & \nodata & \nodata & & $16.62\pm0.01$ & $15.95\pm0.02$ & $15.35\pm0.01$ & 2 \\
PSO~J159.0$-$27 & $15.92\pm0.10$ & $15.31\pm0.12$ & $14.62\pm0.10$ & & $16.02\pm0.02$ & $15.36\pm0.01$ & $[14.72\pm0.07]$ & 1 \\
PSO~J159.2$-$26 & $16.81\pm0.17$ & $16.01\pm0.13$ & $15.30\pm0.17$ & & $16.71\pm0.03$ & $16.03\pm0.03$ & $15.51\pm0.03$ & 1 \\
PSO~J160.0$-$21 & $16.58\pm0.12$ & $16.06\pm0.15$ & $15.47\pm0.18$ & & $16.49\pm0.02$ & $16.01\pm0.03$ & $[15.55\pm0.10]$ & 1 \\
PSO~J167.1+08 & $16.58\pm0.16$ & $15.50\pm0.11$ & $15.03\pm0.16$ & & $16.56\pm0.01$ & $15.65\pm0.01$ & $14.99\pm0.01$ & 2 \\
PSO~J168.1$-$27 & \nodata & \nodata & \nodata & & $17.14\pm0.02$ & $16.75\pm0.03$ & $16.71\pm0.07$ & 3 \\
PSO~J174.6$-$18 & $16.35\pm0.09$ & $15.63\pm0.10$ & $15.18\pm0.17$ & & $16.29\pm0.05$ & $15.67\pm0.04$ & $[15.13\pm0.11]$ & 1 \\
PSO~J175.2+16 & $16.86\pm0.15$ & $16.14\pm0.24$ & $15.23\pm0.13$ & & $16.82\pm0.02$ & $15.95\pm0.01$ & $15.24\pm0.01$ & 2 \\
PSO~J175.8$-$20 & \nodata & \nodata & \nodata & & $16.74\pm0.17$ & $16.30\pm0.04$ & $[15.99\pm0.20]$ & 1 \\
PSO~J180.1$-$28 & $15.98\pm0.09$ & $15.07\pm0.07$ & $14.68\pm0.10$ & & $15.96\pm0.02$ & $15.15\pm0.01$ & $[14.75\pm0.05]$ & 1 \\
PSO~J182.6$-$26 & $16.48\pm0.12$ & $15.73\pm0.12$ & $15.20\pm0.16$ & & $16.72\pm0.05$ & $16.11\pm0.06$ & $[15.28\pm0.09]$ & 1 \\
PSO~J183.4+40 & \nodata & \nodata & \nodata & & $17.05\pm0.04$ & $16.86\pm0.05$ & $[16.76\pm0.27]$ & 1 \\
PSO~J183.9$-$09 & $16.33\pm0.13$ & $15.45\pm0.11$ & $14.85\pm0.14$ & & $16.31\pm0.01$ & $15.57\pm0.01$ & $[14.95\pm0.10]$ & 3 \\
PSO~J186.5+21 & $17.07\pm0.20$ & $16.41\pm0.28$ & $15.39\pm0.18$ & & $16.92\pm0.02$ & $16.33\pm0.02$ & $15.79\pm0.02$ & 2 \\
PSO~J192.5+26 & \nodata & \nodata & \nodata & & $16.40\pm0.01$ & $16.74\pm0.02$ & $16.79\pm0.05$ & 2 \\
PSO~J192.6$-$21 & \nodata & \nodata & \nodata & & $16.84\pm0.04$ & $16.30\pm0.04$ & $[16.22\pm0.17]$ & 1 \\
PSO~J202.1$-$03 & \nodata & \nodata & \nodata & & $16.94\pm0.03$ & $16.69\pm0.04$ & $[16.70\pm0.26]$ & 1 \\
PSO~J202.5$-$26 & $16.67\pm0.12$ & $16.19\pm0.14$ & $15.45\pm0.19$ & & $16.73\pm0.08$ & $16.24\pm0.04$ & $[16.28\pm0.34]$ & 1 \\
PSO~J207.7+29 & $16.97\pm0.15$ & $15.79\pm0.15$ & $15.41\pm0.14$ & & $17.18\pm0.02$ & $16.41\pm0.02$ & $15.50\pm0.02$ & 2 \\
PSO~J218.4+50 & \nodata & \nodata & \nodata & & $16.91\pm0.03$ & $16.54\pm0.04$ & $[16.16\pm0.15]$ & 1 \\
PSO~J218.5$-$27 & $16.58\pm0.12$ & $15.60\pm0.12$ & $14.83\pm0.11$ & & $16.32\pm0.03$ & $15.43\pm0.02$ & $[14.59\pm0.08]$ & 1 \\
PSO~J224.3+47 & \nodata & \nodata & \nodata & & $17.08\pm0.03$ & $17.43\pm0.06$ & $[17.09\pm0.26]$ & 1 \\
PSO~J228.6$-$29 & $16.79\pm0.19$ & $15.95\pm0.15$ & $15.31\pm0.16$ & & $16.72\pm0.05$ & $16.18\pm0.05$ & $[15.37\pm0.11]$ & 1 \\
PSO~J229.2$-$26 & $16.46\pm0.13$ & $15.98\pm0.18$ & $15.18\pm0.15$ & & $16.76\pm0.03$ & $15.85\pm0.02$ & $[15.14\pm0.08]$ & 1 \\
PSO~J231.2+08 & \nodata & \nodata & \nodata & & $17.19\pm0.02$ & $16.71\pm0.02$ & $16.31\pm0.03$ & 2 \\
PSO~J231.7$-$26 & $15.96\pm0.08$ & $15.21\pm0.11$ & $14.62\pm0.10$ & & $15.98\pm0.02$ & $15.25\pm0.03$ & $[14.64\pm0.05]$ & 1 \\
PSO~J231.8$-$29 & $15.77\pm0.09$ & $14.83\pm0.07$ & $14.33\pm0.08$ & & $[[15.72\pm0.09]]$ & $[[14.91\pm0.08]]$ & $[[14.29\pm0.08]]$ & 1 \\
PSO~J237.1$-$23 & $14.79\pm0.05$ & $14.13\pm0.07$ & $13.60\pm0.05$ & & $[[14.73\pm0.06]]$ & $[[14.19\pm0.07]]$ & $[[13.57\pm0.06]]$ & 1 \\
PSO~J239.7$-$23 & $16.30\pm0.11$ & $15.35\pm0.11$ & $15.00\pm0.13$ & & $16.25\pm0.02$ & $15.54\pm0.02$ & $[15.02\pm0.07]$ & 1 \\
PSO~J241.1+39 & \nodata & \nodata & \nodata & & $17.71\pm0.13$ & $[17.13\pm0.15]$ & $16.71\pm0.07$ & 1 \\
PSO~J242.9+02 & \nodata & \nodata & \nodata & & $17.11\pm0.13$ & $16.40\pm0.09$ & $[16.07\pm0.16]$ & 1 \\
PSO~J244.1+06 & \nodata & \nodata & \nodata & & $17.51\pm0.06$ & $16.35\pm0.04$ & $[15.54\pm0.10]$ & 1 \\
PSO~J244.6+08 & \nodata & \nodata & \nodata & & $16.84\pm0.03$ & $16.80\pm0.03$ & $[16.80\pm0.18]$ & 1 \\
PSO~J249.4$-$10 & $16.43\pm0.15$ & $>\!\!14.74$ & $>\!\!14.16$ & & $16.53\pm0.03$ & $15.69\pm0.02$ & $[14.90\pm0.07]$ & 1 \\
PSO~J255.6+10 & \nodata & \nodata & \nodata & & $18.34\pm0.09$ & $17.27\pm0.05$ & $[16.20\pm0.24]$ & 1 \\
PSO~J258.2+06 & $16.16\pm0.09$ & $15.34\pm0.10$ & $14.78\pm0.11$ & & $16.03\pm0.02$ & $15.42\pm0.02$ & $14.76\pm0.02$ & 1 \\
PSO~J260.1+61 & \nodata & \nodata & \nodata & & \nodata & \nodata & \nodata & \nodata \\
PSO~J260.3+46 & $16.86\pm0.15$ & $15.83\pm0.15$ & $15.23\pm0.13$ & & $16.79\pm0.02$ & $15.84\pm0.02$ & $[15.24\pm0.09]$ & 1 \\
PSO~J261.2+22 & \nodata & \nodata & \nodata & & $16.83\pm0.03$ & $16.89\pm0.04$ & $[16.86\pm0.20]$ & 1 \\
PSO~J263.5+50 & $16.34\pm0.11$ & $15.85\pm0.14$ & $>\!\!15.37$ & & $[[16.15\pm0.13]]$ & $[[15.90\pm0.21]]$ & $[[15.82\pm0.24]]$\tablenotemark{c} & 1 \\
PSO~J265.0+11 & \nodata & \nodata & \nodata & & $17.48\pm0.08$ & $16.59\pm0.06$ & $[16.38\pm0.15]$ & 1 \\
PSO~J268.7+18 & $16.02\pm0.09$ & $15.22\pm0.09$ & $14.68\pm0.13$ & & $15.82\pm0.02$ & $15.32\pm0.02$ & $15.24\pm0.02$ & 1 \\
PSO~J272.0$-$04 & \nodata & \nodata & \nodata & & $16.90\pm0.03$ & $[16.28\pm0.05]$ & $[15.74\pm0.06]$ & 1 \\
PSO~J272.4$-$04 & $15.14\pm0.05$ & $14.28\pm0.05$ & $13.96\pm0.06$ & & $15.15\pm0.01$ & $[14.49\pm0.04]$ & $13.98\pm0.01$ & 1 \\
PSO~J274.0+30 & \nodata & \nodata & \nodata & & $17.53\pm0.07$ & $16.93\pm0.06$ & $[17.33\pm0.31]$ & 1 \\
PSO~J276.0$-$01 & $>\!\!16.39$ & $>\!\!15.84$ & $15.03\pm0.16$ & & $17.60\pm0.08$ & $16.21\pm0.04$ & $[15.48\pm0.10]$ & 1 \\
PSO~J276.8+22 & $16.91\pm0.17$ & $15.58\pm0.11$ & $14.87\pm0.08$ & & $16.48\pm0.03$ & $15.62\pm0.02$ & $[14.82\pm0.07]$ & 1 \\
PSO~J277.7+45 & \nodata & \nodata & \nodata & & $17.22\pm0.04$ & $16.23\pm0.03$ & $[15.55\pm0.08]$ & 1 \\
PSO~J280.2+63 & $16.13\pm0.10$ & $15.34\pm0.10$ & $14.83\pm0.12$ & & $[[16.02\pm0.12]]$ & $[[15.43\pm0.11]]$ & $[[14.82\pm0.13]]$ & 1 \\
PSO~J282.5+34 & $17.25\pm0.24$ & $16.26\pm0.20$ & $15.40\pm0.20$ & & $17.10\pm0.03$ & $16.28\pm0.03$ & $[15.68\pm0.08]$ & 1 \\
PSO~J282.7+59 & $14.94\pm0.04$ & $13.97\pm0.03$ & $13.46\pm0.04$ & & $14.85\pm0.01$ & $14.03\pm0.02$ & $[13.40\pm0.02]$ & 1 \\
PSO~J284.7+39 & \nodata & \nodata & \nodata & & $17.41\pm0.04$ & $17.17\pm0.06$ & $[17.03\pm0.19]$ & 1 \\
PSO~J289.8+30 & $15.57\pm0.05$ & $14.60\pm0.05$ & $13.95\pm0.05$ & & $15.52\pm0.02$ & $14.56\pm0.01$ & $[13.95\pm0.03]$ & 1 \\
PSO~J291.2+68 & $16.61\pm0.15$ & $16.11\pm0.21$ & $15.49\pm0.23$ & & $[[16.52\pm0.17]]$ & $[[16.19\pm0.23]]$ & $[[15.52\pm0.25]]$ & 1 \\
PSO~J296.0+35 & $16.42\pm0.11$ & $15.88\pm0.15$ & $15.20\pm0.15$ & & $16.47\pm0.03$ & $15.94\pm0.03$ & $[15.76\pm0.13]$ & 1 \\
PSO~J303.7+31 & $16.07\pm0.09$ & $15.22\pm0.09$ & $15.24\pm0.16$ & & $[[16.06\pm0.15]]$ & $[[15.28\pm0.19]]$ & $[[15.24\pm0.32]]$ & 1 \\
PSO~J304.7$-$07 & $16.81\pm0.17$ & $15.97\pm0.16$ & $15.37\pm0.19$ & & $16.77\pm0.03$ & $16.24\pm0.03$ & $[15.70\pm0.10]$ & 1 \\
PSO~J307.6+07 & $14.23\pm0.03$ & $13.44\pm0.03$ & $13.32\pm0.04$ & & $14.05\pm0.01$ & $13.48\pm0.01$ & $[13.37\pm0.04]$ & 1 \\
PSO~J308.9$-$09 & \nodata & \nodata & \nodata & & $17.67\pm0.08$ & $16.86\pm0.06$ & $[16.33\pm0.12]$ & 1 \\
PSO~J310.9+62 & $15.60\pm0.07$ & $14.70\pm0.07$ & $14.42\pm0.07$ & & $[[15.46\pm0.07]]$ & $[[14.78\pm0.08]]$ & $[[14.44\pm0.09]]$ & 1 \\
PSO~J313.1$-$26 & \nodata & \nodata & \nodata & & $17.24\pm0.06$ & $16.49\pm0.04$ & $[15.92\pm0.11]$ & 1 \\
PSO~J316.5+04 & $16.81\pm0.20$ & $16.02\pm0.22$ & $15.59\pm0.24$ & & $17.01\pm0.04$ & $16.09\pm0.03$ & $[15.49\pm0.07]$ & 1 \\
PSO~J319.3$-$29 & $15.60\pm0.06$ & $14.53\pm0.04$ & $14.15\pm0.07$ & & $15.45\pm0.02$ & $14.65\pm0.01$ & $[14.17\pm0.08]$ & 1 \\
PSO~J321.1+18 & $17.03\pm0.22$ & $15.89\pm0.15$ & $15.36\pm0.17$ & & $16.99\pm0.03$ & $16.10\pm0.03$ & $[15.42\pm0.05]$ & 1 \\
PSO~J329.8+03 & \nodata & \nodata & \nodata & & $16.98\pm0.02$ & $16.29\pm0.02$ & $15.72\pm0.02$ & 2 \\
PSO~J330.3+32 & $16.35\pm0.09$ & $15.44\pm0.09$ & $>\!\!15.23$ & & $16.13\pm0.04$ & $15.63\pm0.04$ & $[15.34\pm0.09]$ & 1 \\
PSO~J331.6+33 & $16.58\pm0.11$ & $15.89\pm0.10$ & $>\!\!17.23$ & & $16.66\pm0.03$ & $16.08\pm0.03$ & $[15.75\pm0.15]$ & 1 \\
PSO~J331.9$-$07 & $17.41\pm0.25$ & $15.96\pm0.18$ & $15.66\pm0.25$ & & $17.54\pm0.05$ & $16.45\pm0.03$ & $[15.50\pm0.07]$ & 1 \\
PSO~J334.1+19 & \nodata & \nodata & \nodata & & $16.59\pm0.06$ & $16.41\pm0.07$ & $[16.28\pm0.14]$ & 1 \\
PSO~J334.8+11 & $16.74\pm0.12$ & $15.28\pm0.11$ & $14.82\pm0.10$ & & $16.58\pm0.02$ & $15.61\pm0.02$ & $[14.90\pm0.05]$ & 1 \\
PSO~J336.9$-$18 & $17.00\pm0.16$ & $15.76\pm0.12$ & $15.24\pm0.14$ & & $17.37\pm0.05$ & $16.10\pm0.02$ & $[15.14\pm0.07]$ & 1 \\
PSO~J337.4+16 & \nodata & \nodata & \nodata & & $17.02\pm0.03$ & $16.46\pm0.05$ & $[15.85\pm0.08]$ & 1 \\
PSO~J338.8+31 & \nodata & \nodata & \nodata & & $17.05\pm0.03$ & $16.19\pm0.03$ & $[15.75\pm0.07]$ & 1 \\
PSO~J339.0+51 & $14.58\pm0.03$ & $14.49\pm0.05$ & $14.45\pm0.09$ & & $14.46\pm0.01$ & $14.62\pm0.02$ & $[14.57\pm0.03]$ & 1 \\
PSO~J341.7$-$15 & $16.41\pm0.09$ & $15.40\pm0.09$ & $14.83\pm0.11$ & & $16.43\pm0.02$ & $15.55\pm0.02$ & $[14.78\pm0.05]$ & 1 \\
PSO~J342.3$-$16 & $16.12\pm0.08$ & $15.26\pm0.09$ & $14.83\pm0.11$ & & $16.09\pm0.02$ & $15.37\pm0.02$ & $[14.83\pm0.04]$ & 1 \\
PSO~J342.9$-$09 & \nodata & \nodata & \nodata & & $18.85\pm0.14$ & $17.98\pm0.10$ & $[17.31\pm0.39]$ & 1 \\
PSO~J344.8+20 & $16.58\pm0.19$ & $15.66\pm0.15$ & $14.85\pm0.12$ & & $16.76\pm0.03$ & $15.76\pm0.03$ & $[15.00\pm0.05]$ & 1 \\
PSO~J346.3$-$11 & $17.71\pm0.37$ & $15.92\pm0.21$ & $15.40\pm0.19$ & & $17.13\pm0.03$ & $16.24\pm0.03$ & $[15.51\pm0.07]$ & 1 \\
PSO~J346.5$-$15 & $16.69\pm0.15$ & $15.25\pm0.10$ & $14.78\pm0.12$ & & $16.56\pm0.02$ & $15.50\pm0.02$ & $[14.63\pm0.06]$ & 1 \\
PSO~J348.8+06 & $15.86\pm0.08$ & $14.76\pm0.07$ & $14.07\pm0.06$ & & $15.75\pm0.01$ & $14.89\pm0.01$ & $14.11\pm0.01$ & 2 \\
PSO~J350.4$-$19 & $17.15\pm0.18$ & $15.85\pm0.15$ & $15.15\pm0.13$ & & $16.86\pm0.03$ & $15.93\pm0.02$ & $[15.31\pm0.07]$ & 1 \\
PSO~J353.0$-$29 & $17.03\pm0.18$ & $16.84\pm0.30$ & $15.69\pm0.23$ & & $17.42\pm0.04$ & $16.68\pm0.06$ & $[16.20\pm0.15]$ & 1 \\
PSO~J353.6+13 & $>\!\!16.65$ & $15.78\pm0.15$ & $14.76\pm0.10$ & & $16.60\pm0.01$ & $15.58\pm0.01$ & $14.66\pm0.01$ & 2 \\
PSO~J353.8+45\tablenotemark{b} & $16.70\pm0.19$ & $>\!\!15.26$ & $>\!\!14.46$ & & $16.83\pm0.03$ & $15.63\pm0.02$ & $[14.65\pm0.05]$ & 1 \\
PSO~J357.8+49 & $16.54\pm0.13$ & $15.77\pm0.15$ & $15.15\pm0.13$ & & $16.48\pm0.02$ & $15.91\pm0.04$ & $15.50\pm0.04$ & 1 \\
PSO~J359.8$-$01 & $17.24\pm0.20$ & $16.03\pm0.17$ & $16.09\pm0.27$ & & $17.05\pm0.03$ & $16.36\pm0.04$ & $[15.97\pm0.11]$ & 1

\enddata
\tablecomments{All 2MASS photometry is from the 2MASS Point Source Catalog
  \citep{Cutri:2003vr} except where noted. For MKO photometry, H and K band
  magnitudes enclosed in single brackets were synthesized using observed J band
  magnitudes and our low-resolution spectra. MKO magnitudes enclosed in double
  brackets were synthesized using the 2MASS magnitudes for the corresponding
  filters and our low-resolution spectra.}
\tablenotetext{a}{References for MKO photometry: (1) this work, (2) UKIDSS DR9
  \citep{Lawrence:2013wf}, (3) VISTA Hemisphere Survey \citep{Cross:2012jz}.}
\tablenotetext{b}{2MASS photometry from 2MASS Point Source Reject Table
  \citep{Skrutskie:2006hl}.}
\tablenotetext{c}{Calibrated using the 2MASS $H$ magnitude because the 2MASS
  $K$ magnitude is an upper limit.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\tiny}%scriptsize}
\tablecaption{IRTF/SpeX Observations \label{tbl.obslog}}  % Update this table in Excel
\tablehead{   % column headings
  \colhead{Object} &
  \colhead{Date} &
  \colhead{Slit} &
  \colhead{$t_\mathrm{int}$} & 
  \colhead{A0 V Standard} \\
  \colhead{} &
  \colhead{(UT)} &
  \colhead{('')} &
  \colhead{(s)} &
  \colhead{} 
}
\startdata
PSO~J003.4$-$18 & 2012 Dec 1 & 0.8 & 720 & HD 3604 \\
PSO~J004.1+23 & 2012 Dec 1 & 0.8 & 720 & HD 9711 \\
PSO~J004.7+51 & 2013 Sep 22 & 0.8 & 540 & HD 19844 \\
PSO~J007.7+57 & 2012 Sep 24 & 0.8 & 200 & HD 240290 \\
PSO~J007.9+33 & 2013 Sep 22 & 0.8 & 540 & HD 15240 \\
PSO~J010.2+41 & 2012 Oct 28 & 0.8 & 2880 & HD 219290 \\
PSO~J023.8+02 & 2012 Nov 8 & 0.8 & 720 & HD 18571 \\
PSO~J024.1+37 & 2012 Oct 25 & 0.8 & 2880 & HD 12381 \\
PSO~J031.5+20 & 2013 Jul 12 & 0.8 & 960 & HD 6313 \\
PSO~J041.5+01 & 2013 Jan 26 & 0.8 & 960 & HD 18571 \\
PSO~J048.9+07 & 2013 Jan 26 & 0.8 & 720 & HD 18571 \\
PSO~J049.1+17 & 2013 Jan 26 & 0.8 & 960 & HD 18571 \\
PSO~J049.1+26 & 2012 Nov 8 & 0.8 & 720 & HD 18571 \\
PSO~J052.7$-$03 & 2012 Nov 8 & 0.8 & 720 & HD 18571 \\
PSO~J053.3+30 & 2012 Sep 26 & 0.5 & 720 & HD 22859 \\
PSO~J054.8$-$11 & 2013 Jan 26 & 0.8 & 840 & HD 27700 \\
PSO~J055.0$-$21 & 2013 Jan 26 & 0.8 & 1080 & HD 27166 \\
PSO~J057.2+15 & 2014 Jan 18 & 0.8 & 1440 & HD 25175 \\
%%% PSO~J060.3+25 & 2013 Jan 25 & 0.8 & 1920 & HD 27761 \\
%%%  & 2013 Nov 23 & 0.8 & 960 & HD 31069 \\
PSO~J068.3+52 & 2013 Jan 26 & 0.8 & 960 & HD 31064 \\
PSO~J068.9+13 & 2012 Nov 7 & 0.8 & 720 & HD 27761 \\
PSO~J070.3+04 & 2013 Jan 25 & 0.8 & 1200 & HD 31411 \\
PSO~J071.4+36 & 2013 Apr 4 & 0.8 & 600 & HD 35656 \\
PSO~J071.6$-$24 & 2013 Jan 26 & 0.8 & 600 & HD 46996 \\
PSO~J071.8$-$12 & 2013 Jan 26 & 0.8 & 840 & HD 27700 \\
PSO~J076.1+25 & 2014 Jan 17 & 0.8 & 720 & HD 35036 \\
PSO~J076.7+52 & 2013 Jan 25 & 0.8 & 720 & HD 33654 \\
%%% PSO~J077.1+24 & 2013 Jan 26 & 0.8 & 840 & HD 34977 \\
%%%  & 2013 Nov 23 & 0.8 & 1320 & HD 38245 \\
PSO~J078.9+31 & 2013 Jan 26 & 0.8 & 540 & HD 38245 \\
 & 2015 Jan 28 & 0.5 & 1080 & HD 31411 \\
PSO~J078.9+31 & 2013 Jan 26 & 0.8 & 540 & HD 38245 \\
PSO~J085.3+36 & 2013 Jan 26 & 0.8 & 360 & HD 38245 \\
PSO~J087.7$-$12 & 2013 Jan 25 & 0.8 & 960 & HD 44442 \\
PSO~J088.0+43 & 2013 Apr 4 & 0.8 & 480 & HD 39250 \\
PSO~J088.3$-$24 & 2013 Apr 17 & 0.8 & 720 & HD 43070 \\
PSO~J100.5+41 & 2013 Jan 25 & 0.8 & 720 & HD 50931 \\
PSO~J101.8+39 & 2013 Jan 25 & 0.8 & 960 & HD 63586 \\
PSO~J103.0+41 & 2012 Sep 26 & 0.5 & 960 & HD 39250 \\
PSO~J105.4+63 & 2012 Oct 25 & 0.8 & 180 & HD 33654 \\
PSO~J108.4+38 & 2013 Apr 4 & 0.8 & 480 & HD 56248 \\
PSO~J109.4+46 & 2013 Apr 4 & 0.8 & 960 & HD 63586 \\
PSO~J115.0+59 & 2013 Apr 4 & 0.8 & 840 & HD 56385 \\
PSO~J117.1+17 & 2013 Jan 25 & 0.8 & 360 & HD 79752 \\
PSO~J127.4+10 & 2014 Jan 17 & 0.8 & 960 & HD 79108 \\
PSO~J133.8$-$02 & 2013 Apr 4 & 0.8 & 480 & HD 89911 \\
PSO~J133.8+06 & 2013 Apr 14 & 0.8 & 1440 & HD 74721 \\
 & 2015 Jan 20 & 0.5 & 1440 & HD 74721 \\
PSO~J135.0+32 & 2013 Jan 25 & 0.8 & 360 & HD 79108 \\
 & 2015 May 29 & 0.5 & 2760 & HD 79108 \\
PSO~J135.7+16 & 2013 Apr 17 & 0.8 & 840 & GSC 1407-00828 \\
PSO~J136.3+10 & 2013 May 15 & 0.8 & 960 & HD 79108 \\
PSO~J136.5$-$06 & 2012 Nov 8 & 0.8 & 720 & HD 58056 \\
PSO~J140.2+45 & 2012 Nov 8 & 0.8 & 720 & HD 33654 \\
PSO~J143.6$-$29 & 2013 Apr 5 & 0.8 & 600 & HD 87727 \\
PSO~J146.0+05 & 2013 Apr 17 & 0.8 & 2160 & HD 93346, HD 97516 \\
PSO~J147.5$-$27 & 2013 Apr 17 & 0.8 & 1920 & HD 87727 \\
PSO~J149.0$-$14 & 2013 Apr 5 & 0.8 & 960 & HD 87727 \\
PSO~J149.1$-$19 & 2013 Nov 23 & 0.8 & 360 & HD 90723 \\
PSO~J152.2+15 & 2013 Apr 18 & 0.8 & 720 & HD 97516 \\
PSO~J158.1+05 & 2013 Apr 18 & 0.8 & 720 & HD 89239 \\
 & 2015 Jan 20 & 0.5 & 2160 & HD 89239 \\
PSO~J159.0$-$27 & 2013 Apr 17 & 0.5 & 1200 & HD 81694 \\
PSO~J159.2$-$26 & 2013 Apr 5 & 0.8 & 1440 & HD 98949 \\
PSO~J160.0$-$21 & 2013 Apr 4 & 0.8 & 960 & HD 98201 \\
PSO~J167.1+08 & 2013 Apr 4 & 0.8 & 960 & HD 108140 \\
PSO~J168.1$-$27 & 2014 Jan 17 & 0.8 & 960 & HD 93185 \\
PSO~J174.6$-$18 & 2013 Apr 5 & 0.8 & 960 & HD 101122 \\
PSO~J175.2+16 & 2013 Apr 5 & 0.8 & 1320 & HD 112304 \\
PSO~J175.8$-$20 & 2014 Jan 17 & 0.8 & 720 & HD 105764 \\
PSO~J180.1$-$28 & 2013 Apr 3 & 0.8 & 720 & HD 89911 \\
PSO~J182.6$-$26 & 2013 Apr 17 & 0.8 & 2160 & HD 125509 \\
PSO~J183.4+40 & 2013 Jul 13 & 0.8 & 1320 & HD 109055 \\
PSO~J183.9$-$09 & 2013 Apr 5 & 0.8 & 720 & HD 112304 \\
PSO~J186.5+21 & 2013 Apr 4 & 0.8 & 1200 & HD 109691 \\
PSO~J192.5+26 & 2013 Jul 12 & 0.8 & 960 & HD 111744 \\
PSO~J192.6$-$21 & 2013 Apr 4 & 0.8 & 960 & HD 110902 \\
PSO~J202.1$-$03 & 2013 Jul 12 & 0.8 & 1200 & HD 122749 \\
PSO~J202.5$-$26 & 2013 Apr 19 & 0.8 & 960 & HD 126458 \\
PSO~J207.7+29 & 2013 Jul 12 & 0.8 & 1680 & HD 122945 \\
PSO~J218.4+50 & 2013 Jul 12 & 0.8 & 1680 & HD 179933 \\
PSO~J218.5$-$27 & 2013 Jul 14 & 0.8 & 720 & HD 125438 \\
PSO~J224.3+47 & 2013 Jul 13 & 0.8 & 1200 & HD 128039 \\
%%% PSO~J228.6$-$29 & 2013 Apr 18 & 0.8 & 720 & HD 146880 \\
%%% PSO~J229.2$-$26 & 2013 Apr 17 & 0.8 & 2880 & HD 143822 \\
PSO~J231.2+08 & 2012 Jul 7 & 0.8 & 960 & 7 Ser \\
%%% PSO~J231.7$-$26 & 2013 Apr 18 & 0.8 & 480 & HD 146880 \\
%%%  & 2015 May 18 & 0.5 & 1440 & HD 133466 \\
%%% PSO~J231.8$-$29 & 2013 Apr 3 & 0.8 & 360 & HD 142851 \\
%%%  & 2013 Jul 14 & 0.8 & 480 & HD 143195 \\
%%%  & 2015 May 29 & 0.5 & 3600 & HD 146606 \\
%%% PSO~J237.1$-$23 & 2013 Apr 4 & 0.8 & 180 & HD 145127 \\
%%%  & 2015 May 18 & 0.5 & 720 & HD 133466 \\
%%% PSO~J239.7$-$23 & 2013 Apr 18 & 0.8 & 720 & HD 147013 \\
PSO~J241.1+39 & 2012 Aug 10 & 0.8 & 1920 & 26 Ser \\
PSO~J242.9+02 & 2012 Jul 8 & 0.8 & 1200 & q Her \\
PSO~J244.1+06 & 2012 Jul 8 & 0.8 & 1500 & q Her \\
PSO~J244.6+08 & 2012 Jul 7 & 0.8 & 1200 & q Her \\
PSO~J249.4$-$10 & 2013 Apr 16 & 0.8 & 960 & HD 157170 \\
PSO~J255.6+10 & 2012 Oct 6 & 0.8 & 3720 & HD 160512 \\
PSO~J258.2+06 & 2013 Apr 5 & 0.8 & 720 & HD 161289 \\
PSO~J260.1+61 & 2012 Oct 15 & 0.8 & 2640 & BD+60 2651 \\
PSO~J260.3+46 & 2012 Oct 7 & 0.8 & 1920 & HD 179933 \\
PSO~J261.2+22 & 2013 Jul 12 & 0.8 & 960 & HD 165029 \\
PSO~J263.5+50 & 2012 Sep 26 & 0.8 & 600 & HD 199217 \\
PSO~J265.0+11 & 2012 Jul 6 & 0.8 & 2160 & HD 171149 \\
PSO~J268.7+18 & 2012 Oct 15 & 0.8 & 720 & HD 165029 \\
PSO~J272.0$-$04 & 2013 Jul 13 & 0.8 & 1440 & HD 173591 \\
PSO~J272.4$-$04 & 2012 Oct 14 & 0.8 & 720 & HD 173591 \\
PSO~J274.0+30 & 2012 Jul 7 & 0.8 & 1440 & HD 165029 \\
PSO~J276.0$-$01 & 2013 Jul 13 & 0.8 & 2160 & HD 165029 \\
PSO~J276.8+22 & 2012 Oct 17 & 0.8 & 960 & HD 332937 \\
PSO~J277.7+45 & 2012 Sep 20 & 0.5 & 1200 & HD 199217 \\
PSO~J280.2+63 & 2012 Oct 19 & 0.8 & 960 & HD 179933 \\
PSO~J282.5+34 & 2012 Oct 17 & 0.8 & 1440 & HD 332937 \\
PSO~J282.7+59 & 2012 Sep 26 & 0.8 & 240 & HD 240290 \\
PSO~J284.7+39 & 2012 Sep 20 & 0.8 & 960 & HD 197291 \\
PSO~J289.8+30 & 2012 Oct 6 & 0.8 & 720 & HD 199217 \\
PSO~J291.2+68 & 2012 Oct 19 & 0.8 & 720 & HD 179933 \\
PSO~J296.0+35 & 2012 Oct 25 & 0.8 & 720 & HD 191225 \\
PSO~J303.7+31 & 2012 Aug 10 & 0.8 & 3600 & HD 192243 \\
PSO~J304.7$-$07 & 2012 Nov 8 & 0.8 & 1200 & HD 196442 \\
PSO~J307.6+07 & 2012 Sep 20 & 0.8 & 80 & HD 189920 \\
PSO~J308.9$-$09 & 2012 Sep 20 & 0.8 & 1200 & HD 189920 \\
PSO~J310.9+62 & 2012 Oct 6 & 0.8 & 720 & HD 222749 \\
PSO~J313.1$-$26 & 2012 Oct 6 & 0.8 & 1920 & HD 202941 \\
PSO~J316.5+04 & 2012 Oct 28 & 0.8 & 1920 & HD 210501 \\
PSO~J319.3$-$29 & 2012 Sep 20 & 0.8 & 150 & HD 195062 \\
PSO~J321.1+18 & 2012 Oct 6 & 0.8 & 1920 & HD 209932 \\
PSO~J329.8+03 & 2012 Oct 17 & 0.8 & 960 & HD 210501 \\
PSO~J330.3+32 & 2012 Aug 10 & 0.8 & 480 & HD 210501 \\
PSO~J331.6+33 & 2012 Sep 20 & 0.8 & 960 & BD+39 4890 \\
PSO~J331.9$-$07 & 2012 Oct 6 & 0.8 & 2160 & HD 219833 \\
PSO~J334.1+19 & 2012 Aug 10 & 0.8 & 600 & HD 210501 \\
PSO~J334.8+11 & 2012 Nov 7 & 0.8 & 720 & HD 210501 \\
PSO~J336.9$-$18 & 2013 Jul 13 & 0.8 & 960 & HD 202025 \\
PSO~J337.4+16 & 2012 Nov 8 & 0.8 & 1200 & HD 210501 \\
PSO~J338.8+31 & 2012 Nov 7 & 0.8 & 720 & HD 210501 \\
PSO~J339.0+51 & 2012 Oct 7 & 0.8 & 1200 & HD 222749 \\
PSO~J341.7$-$15 & 2012 Oct 19 & 0.8 & 960 & HD 213030 \\
PSO~J342.3$-$16 & 2012 Nov 7 & 0.8 & 720 & HD 219833 \\
PSO~J342.9$-$09 & 2012 Sep 20 & 0.8 & 960 & HD 216807 \\
PSO~J344.8+20 & 2012 Nov 8 & 0.5 & 720 & HD 210501 \\
PSO~J346.3$-$11 & 2012 Nov 8 & 0.5 & 960 & HD 215833 \\
PSO~J346.5$-$15 & 2012 Nov 8 & 0.5 & 720 & HD 219545 \\
PSO~J348.8+06 & 2012 Sep 20 & 0.8 & 360 & HD 216807 \\
 & 2015 Jun 28 & 0.5 & 70 & HD 210501 \\
PSO~J350.4$-$19 & 2012 Nov 8 & 0.5 & 960 & HD 219545 \\
PSO~J353.0$-$29 & 2012 Sep 20 & 0.8 & 2160 & HD 215298 \\
PSO~J353.6+13 & 2012 Nov 8 & 0.5 & 720 & HD 7215 \\
PSO~J353.8+45 & 2012 Nov 8 & 0.5 & 960 & HD 222749 \\
PSO~J357.8+49 & 2012 Nov 8 & 0.5 & 720 & HD 222749 \\
PSO~J359.8$-$01 & 2012 Dec 1 & 0.8 & 840 & HD 222749 \\
\enddata
\tablecomments{All observations performed in prism mode with the $0.8\times15$
  arcsec ($R\approx75$) or $0.5\times15$ arcsec ($R\approx120$)
  slit. Observations for PSO~J007.7+57, PSO~J103.0+41, PSO~J140.2+45,
  PSO~J272.4-04, PSO~J282.7+59, PSO~J307.6+07, and PSO~J339.0+51 were originally
  presented in \citet{Best:2013bp}. }
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablecaption{Visual Spectral Types and Kinematics\label{tbl.spt.kin}}  % Update this table in Excel
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{$d_{\rm phot}$\tablenotemark{a}} &
  \colhead{$\mu_\alpha$\,cos\,$\delta$\tablenotemark{b}} & 
  \colhead{$\mu_\delta$\tablenotemark{b}} &
  \colhead{$v_\mathrm{tan}$} &
  \colhead{Discovery} \\
  \colhead{ } &
  \colhead{(visual)} &
  \colhead{(pc)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{(km\,s$^{-1}$)} &
  \colhead{References} \\
}
\startdata

PSO~J003.4$-$18 & L5 pec & $46.1\pm5.6$ & $-31\pm12$ & $-175\pm13$ & $39\pm6$ & 1 \\
PSO~J004.1+23 & T0 & $24.7\pm2.5$ & $398\pm13$ & $36\pm15$ & $47\pm5$ & 2 \\
PSO~J004.7+51 & L7 & $23.4\pm2.8$ & $293\pm4$ & $-12\pm7$ & $33\pm4$ & 2 \\
PSO~J007.7+57 & L9 & $11.6\pm1.4$ & $526\pm2$ & $-12\pm4$ & $29\pm3$ & 3,4 \\
PSO~J007.9+33 & L9 & $21.4\pm2.6$ & $-19\pm5$ & $-10\pm6$ & $2\pm1$ & 2 \\
PSO~J023.8+02 & L9.5 & $28.8\pm3.0$ & $87\pm11$ & $-470\pm12$ & $65\pm7$ & 2 \\
PSO~J024.1+37 & M7 & $134.8\pm22.6$ & $-6\pm10$ & $-7\pm15$ & $6\pm8$ & 2 \\
PSO~J031.5+20 & T5.5 & $24.7\pm2.3$ & $286\pm34$ & $88\pm28$ & $35\pm5$ & 2 \\
PSO~J041.5+01 & L8.5 & $27.7\pm3.4$ & $28\pm13$ & $-50\pm12$ & $8\pm2$ & 2 \\
PSO~J048.9+07 & L6: (blue) & $41.9\pm5.1$ & $52\pm21$ & $53\pm22$ & $15\pm5$ & 2 \\
PSO~J049.1+17 & L9.5 & $40.3\pm4.3$ & $221\pm22$ & $-68\pm24$ & $44\pm6$ & 2 \\
PSO~J049.1+26 & T2.5 & $23.5\pm2.4$ & $204\pm15$ & $-25\pm19$ & $23\pm3$ & 2 \\
PSO~J052.7$-$03 & L9: & $19.1\pm2.3$ & $-140\pm7$ & $60\pm7$ & $14\pm2$ & 2 \\
PSO~J054.8$-$11 & L3: & $50.3\pm6.1$ & $16\pm11$ & $-73\pm11$ & $18\pm3$ & 2 \\
PSO~J055.0$-$21 & T2 & $31.3\pm3.3$ & $230\pm11$ & $-155\pm16$ & $41\pm5$ & 2 \\
PSO~J057.2+15 & L7 (red) & $25.2\pm3.0$ & $68\pm11$ & $-127\pm12$ & $17\pm3$ & 2 \\
%%% PSO~J060.3+25 & L2 & $65.9\pm11.1$ & $21\pm10$ & $-40\pm14$ & $14\pm5$ & 5\tablenotemark{c}\!\!\!,2 \\
PSO~J068.9+13 & L6 (red) & $34.9\pm4.3$ & $108\pm9$ & $-14\pm10$ & $18\pm3$ & 5\tablenotemark{c}\!\!\!,6 \\
PSO~J070.3+04 & T4.5 & $23.9\pm2.3$ & $186\pm7$ & $-68\pm8$ & $22\pm2$ & 2 \\
PSO~J071.4+36 & L6: & $36.3\pm4.4$ & $-16\pm13$ & $-154\pm18$ & $27\pm4$ & 2 \\
PSO~J071.6$-$24 & L6 (blue) & $35.3\pm4.3$ & $-199\pm13$ & $398\pm16$ & $74\pm9$ & 3 \\
PSO~J071.8$-$12 & T2: & $27.7\pm2.9$ & $20\pm19$ & $-89\pm19$ & $12\pm3$ & 2 \\
PSO~J076.7+52 & T4.5 & $17.6\pm1.6$ & $57\pm4$ & $-196\pm7$ & $17\pm2$ & 2 \\
%%% PSO~J077.1+24 & L0.5 & $82.1\pm14.0$ & $14\pm23$ & $-34\pm20$ & $14\pm8$ & 2 \\
PSO~J078.9+31 & L1.5 & $65.7\pm11.2$ & $25\pm4$ & $-58\pm4$ & $20\pm4$ & 2 \\
PSO~J087.7$-$12 & L8 & $25.5\pm3.1$ & $-144\pm11$ & $-39\pm9$ & $18\pm3$ & 2 \\
PSO~J088.0+43 & L4 pec & $42.8\pm5.2$ & $2\pm4$ & $-80\pm6$ & $16\pm2$ & 2 \\
PSO~J088.3$-$24 & L1: & $100.5\pm17.1$ & $16\pm7$ & $-21\pm6$ & $13\pm4$ & 2 \\
PSO~J100.5+41 & L9 (red) & $16.1\pm1.9$ & $12\pm4$ & $-372\pm6$ & $28\pm3$ & 7 \\
PSO~J101.8+39 & M9.5 & $97.2\pm16.5$ & $1\pm7$ & $-23\pm9$ & $11\pm5$ & 2 \\
PSO~J103.0+41 & T0 & $14.2\pm1.4$ & $3\pm3$ & $-32\pm5$ & $2\pm0$ & 4 \\
PSO~J105.4+63 & T2.5 & $16.7\pm1.7$ & $-14\pm2$ & $-264\pm5$ & $21\pm2$ & 7 \\
PSO~J108.4+38 & L7 & $29.1\pm3.5$ & $-36\pm9$ & $-60\pm11$ & $10\pm2$ & 2 \\
PSO~J109.4+46 & T0 & $41.5\pm4.5$ & $39\pm8$ & $-29\pm12$ & $10\pm2$ & 2 \\
PSO~J115.0+59 & M9.5 & $108.8\pm18.6$ & $-17\pm36$ & $-34\pm16$ & $20\pm12$ & 2 \\
PSO~J117.1+17 & L5 & $31.3\pm3.8$ & $-63\pm5$ & $8\pm6$ & $9\pm1$ & 8\tablenotemark{c}\!\!\!,9 \\
PSO~J127.4+10 & L4 & $40.4\pm4.9$ & $0\pm7$ & $-45\pm8$ & $9\pm2$ & 2 \\
PSO~J133.8$-$02 & T0 pec & $23.8\pm2.4$ & $-157\pm6$ & $101\pm7$ & $21\pm2$ & 2 \\
PSO~J133.8+06 & M9 & $84.9\pm14.3$ & $-12\pm11$ & $-37\pm11$ & $16\pm5$ & 2 \\
PSO~J135.0+32 & L1.5 & $45.2\pm7.5$ & $-91\pm5$ & $-11\pm5$ & $20\pm3$ & 2 \\
PSO~J135.7+16 & T0 pec & $29.0\pm3.0$ & $25\pm14$ & $-24\pm17$ & $5\pm2$ & 8\tablenotemark{c}\!\!\!,2 \\
PSO~J136.3+10 & T1 & $31.2\pm3.3$ & $-8\pm11$ & $-118\pm8$ & $18\pm2$ & 10 \\
PSO~J136.5$-$06 & L2 pec & $32.4\pm5.4$ & $34\pm5$ & $-17\pm4$ & $6\pm1$ & 2 \\
PSO~J140.2+45 & L9.5 & $14.3\pm1.5$ & $-77\pm4$ & $-852\pm5$ & $58\pm6$ & 11\tablenotemark{c}\!\!\!,7,4 \\
PSO~J143.6$-$29 & L1 & $76.4\pm12.8$ & $-11\pm12$ & $-65\pm14$ & $24\pm6$ & 2 \\
PSO~J146.0+05 & L1 & $80.2\pm13.6$ & $19\pm18$ & $-35\pm22$ & $15\pm8$ & 2 \\
PSO~J147.5$-$27 & L0.5 & $104.4\pm17.8$ & $-8\pm15$ & $-17\pm19$ & $9\pm9$ & 2 \\
PSO~J149.0$-$14 & L9 & $17.7\pm2.1$ & $96\pm5$ & $-148\pm6$ & $15\pm2$ & 2 \\
PSO~J149.1$-$19 & L5 pec & $25.8\pm3.1$ & $-100\pm4$ & $27\pm5$ & $13\pm2$ & 2 \\
PSO~J152.2+15 & L1.5 & $77.3\pm13.1$ & $-200\pm17$ & $-51\pm34$ & $76\pm15$ & 2 \\
PSO~J158.1+05 & L2 (blue) & $68.6\pm11.6$ & $-186\pm5$ & $-120\pm6$ & $72\pm12$ & 2 \\
PSO~J159.0$-$27 & L2 (blue) & $56.4\pm9.4$ & $-55\pm5$ & $-244\pm5$ & $67\pm11$ & 2 \\
PSO~J159.2$-$26 & T1.5 & $25.7\pm2.7$ & $-12\pm14$ & $12\pm15$ & $2\pm2$ & 2 \\
PSO~J160.0$-$21 & T2 pec & $27.0\pm2.8$ & $-231\pm16$ & $-49\pm14$ & $30\pm4$ & 2 \\
PSO~J167.1+08 & L8 & $28.8\pm3.5$ & $-246\pm17$ & $-313\pm17$ & $54\pm7$ & 8\tablenotemark{c}\!\!\!,2 \\
PSO~J168.1$-$27 & T2.5 & $36.5\pm4.0$ & $-273\pm121$ & $104\pm39$ & $51\pm20$ & 2 \\
PSO~J174.6$-$18 & M9 & $91.3\pm15.4$ & $-77\pm11$ & $102\pm12$ & $56\pm11$ & 2 \\
PSO~J175.2+16 & L5 & $47.2\pm5.8$ & $-13\pm19$ & $-35\pm22$ & $8\pm5$ & 2 \\
PSO~J175.8$-$20 & T2 & $30.2\pm3.2$ & $-38\pm9$ & $-137\pm8$ & $20\pm2$ & 2 \\
PSO~J180.1$-$28 & T0 & $23.8\pm2.4$ & $-545\pm6$ & $-39\pm7$ & $62\pm6$ & 2 \\
PSO~J182.6$-$26 & L2 & $68.3\pm11.5$ & $-82\pm12$ & $-10\pm14$ & $27\pm6$ & 2 \\
PSO~J183.4+40 & T4 & $33.4\pm3.6$ & $-118\pm7$ & $-82\pm10$ & $23\pm3$ & 2 \\
PSO~J183.9$-$09 & L0 & $69.5\pm11.6$ & $-69\pm11$ & $-24\pm13$ & $24\pm5$ & 2 \\
PSO~J186.5+21 & M9 & $123.3\pm21.1$ & $-23\pm22$ & $-26\pm25$ & $20\pm14$ & 12\tablenotemark{c}\!\!\!,2 \\
PSO~J192.5+26 & T6 & $22.1\pm2.0$ & $-514\pm35$ & $-621\pm33$ & $85\pm9$ & 7 \\
PSO~J192.6$-$21 & T2.5 & $33.9\pm3.6$ & $-162\pm10$ & $-88\pm11$ & $30\pm4$ & 2 \\
PSO~J202.1$-$03 & T4.5 & $24.6\pm2.2$ & $-168\pm13$ & $2\pm15$ & $20\pm2$ & 2 \\
PSO~J207.7+29 & T0: pec & $25.9\pm2.7$ & $-156\pm12$ & $-68\pm16$ & $21\pm3$ & 2 \\
PSO~J218.4+50 & T2.5 & $32.9\pm3.4$ & $36\pm8$ & $-156\pm15$ & $25\pm4$ & 2 \\
PSO~J218.5$-$27 & L6 & $32.2\pm3.9$ & $-75\pm8$ & $-9\pm11$ & $12\pm2$ & 2 \\
PSO~J224.3+47 & T7 & $19.9\pm1.8$ & $100\pm41$ & $-67\pm61$ & $11\pm5$ & 2 \\
%%% PSO~J228.6$-$29 & L1.5 & $67.0\pm11.3$ & $-4\pm15$ & $-24\pm16$ & $8\pm5$ & 2 \\
%%% PSO~J229.2$-$26 & L2 & $66.9\pm11.3$ & $-25\pm13$ & $-38\pm14$ & $14\pm5$ & 2 \\
PSO~J231.2+08 & T2: & $32.0\pm3.3$ & $24\pm8$ & $-77\pm9$ & $12\pm2$ & 10 \\
%%% PSO~J231.7$-$26 & L0 & $63.6\pm10.6$ & $-21\pm4$ & $-30\pm5$ & $11\pm2$ & 2 \\
%%% PSO~J231.8$-$29 & L1 & $47.5\pm7.9$ & $-21\pm3$ & $-27\pm5$ & $8\pm2$ & 2 \\
%%% PSO~J237.1$-$23 & M8 & $40.5\pm6.7$ & $-8\pm4$ & $-28\pm4$ & $6\pm1$ & 2 \\
%%% PSO~J239.7$-$23 & M9.5 & $67.5\pm11.3$ & $-14\pm6$ & $-27\pm7$ & $10\pm3$ & 2 \\
PSO~J241.1+39 & T2 & $42.2\pm4.4$ & $132\pm9$ & $11\pm9$ & $27\pm3$ & 2 \\
PSO~J242.9+02 & T1 & $35.1\pm3.7$ & $65\pm7$ & $93\pm7$ & $19\pm2$ & 2 \\
PSO~J244.1+06 & L9 (red) & $32.6\pm4.0$ & $-88\pm8$ & $-46\pm9$ & $15\pm2$ & 2 \\
PSO~J244.6+08 & T4.5 & $30.2\pm2.9$ & $37\pm20$ & $-31\pm31$ & $7\pm4$ & 2 \\
PSO~J258.2+06 & T0 pec & $21.9\pm2.2$ & $-186\pm8$ & $-113\pm7$ & $23\pm2$ & 2 \\
PSO~J260.1+61 & T2 & $45.4\pm4.7$ & $-2\pm68$ & $192\pm134$ & $41\pm29$ & 2 \\
PSO~J260.3+46 & L9 & $30.4\pm3.7$ & $54\pm9$ & $-265\pm15$ & $39\pm5$ & 2 \\
PSO~J261.2+22 & T5 & $31.6\pm3.1$ & $-43\pm12$ & $0\pm15$ & $6\pm2$ & 2 \\
PSO~J263.5+50 & T4 & $24.5\pm2.5$ & $-19\pm8$ & $293\pm15$ & $34\pm4$ & 7 \\
PSO~J265.0+11 & T0.5 & $43.4\pm4.7$ & $13\pm61$ & $52\pm45$ & $11\pm10$ & 2 \\
PSO~J268.7+18 & T2.5 & $21.1\pm2.2$ & $-424\pm7$ & $10\pm9$ & $43\pm4$ & 7 \\
PSO~J272.0$-$04 & T1.5 pec & $27.8\pm3.0$ & $11\pm43$ & $-37\pm64$ & $5\pm8$ & 2 \\
PSO~J272.4$-$04 & T1 & $15.0\pm1.5$ & $-46\pm4$ & $-400\pm13$ & $29\pm3$ & 7,4 \\
PSO~J274.0+30 & T3 & $36.4\pm3.9$ & $-33\pm30$ & $-127\pm33$ & $23\pm6$ & 2 \\
PSO~J276.8+22 & L9 & $24.1\pm2.9$ & $58\pm8$ & $10\pm9$ & $7\pm1$ & 2 \\
PSO~J277.7+45 & L9 & $33.8\pm4.1$ & $105\pm6$ & $133\pm7$ & $27\pm3$ & 13 \\
PSO~J280.2+63 & L9.5 & $23.8\pm2.4$ & $-54\pm3$ & $125\pm12$ & $15\pm2$ & 2 \\
PSO~J282.5+34 & L1 & $86.1\pm14.5$ & $44\pm17$ & $-10\pm21$ & $19\pm8$ & 2 \\
PSO~J282.7+59 & L9 & $13.5\pm1.6$ & $32\pm3$ & $421\pm6$ & $27\pm3$ & 3,4 \\
PSO~J284.7+39 & T4 & $39.9\pm4.4$ & $-5\pm49$ & $63\pm32$ & $12\pm6$ & 2 \\
PSO~J289.8+30 & L9 & $19.2\pm2.3$ & $386\pm4$ & $421\pm5$ & $52\pm6$ & 3 \\
PSO~J291.2+68 & T1 & $33.2\pm3.4$ & $-237\pm10$ & $-88\pm22$ & $40\pm4$ & 2 \\
PSO~J304.7$-$07 & M9 & $110.4\pm18.8$ & $-49\pm16$ & $71\pm18$ & $45\pm12$ & 2 \\
PSO~J307.6+07 & T1.5 & $10.9\pm1.1$ & $652\pm5$ & $-113\pm6$ & $34\pm3$ & 7,14,4 \\
PSO~J308.9$-$09 & L4.5 & $65.0\pm8.2$ & $-15\pm12$ & $2\pm12$ & $5\pm4$ & 2 \\
PSO~J310.9+62 & T1.5 & $16.5\pm1.7$ & $298\pm2$ & $515\pm5$ & $47\pm5$ & 7 \\
PSO~J313.1$-$26 & L1 & $96.9\pm16.8$ & $182\pm6$ & $5\pm5$ & $84\pm15$ & 2 \\
PSO~J316.5+04 & L6 (blue) & $48.3\pm6.0$ & $34\pm20$ & $-60\pm20$ & $16\pm5$ & 2 \\
PSO~J319.3$-$29 & T0: & $16.9\pm1.7$ & $148\pm4$ & $-162\pm4$ & $18\pm2$ & 2 \\
PSO~J321.1+18 & L9 & $31.8\pm3.9$ & $249\pm18$ & $100\pm22$ & $40\pm6$ & 2 \\
PSO~J329.8+03 & T1: & $30.7\pm3.2$ & $94\pm22$ & $-751\pm20$ & $110\pm12$ & 2 \\
PSO~J330.3+32 & T2.5 & $20.1\pm2.1$ & $105\pm8$ & $64\pm9$ & $12\pm1$ & 2 \\
PSO~J331.6+33 & T1.5 & $34.4\pm3.7$ & $176\pm9$ & $16\pm11$ & $29\pm3$ & 2 \\
PSO~J331.9$-$07 & L7 & $34.1\pm4.1$ & $74\pm19$ & $-78\pm22$ & $17\pm4$ & 2 \\
PSO~J334.1+19 & T3 & $30.7\pm3.2$ & $119\pm11$ & $-60\pm9$ & $19\pm3$ & 2 \\
PSO~J334.8+11 & L5 & $37.0\pm4.5$ & $-25\pm7$ & $-72\pm6$ & $13\pm2$ & 2 \\
PSO~J336.9$-$18 & L6:: (red) & $32.9\pm4.0$ & $23\pm13$ & $-9\pm13$ & $4\pm2$ & 2 \\
PSO~J337.4+16 & M9 & $129.4\pm22.2$ & $25\pm6$ & $-18\pm5$ & $19\pm5$ & 2 \\
PSO~J338.8+31 & L2 pec & $75.5\pm12.7$ & $42\pm6$ & $-6\pm6$ & $15\pm3$ & 2 \\
PSO~J339.0+51 & T5 & $9.4\pm0.8$ & $732\pm4$ & $328\pm5$ & $36\pm3$ & 7,4 \\
PSO~J341.7$-$15 & L5 & $39.0\pm4.7$ & $47\pm5$ & $58\pm6$ & $14\pm2$ & 2 \\
PSO~J342.3$-$16 & L5: & $36.7\pm4.4$ & $377\pm6$ & $143\pm6$ & $70\pm9$ & 2 \\
PSO~J344.8+20 & L2.5 & $51.5\pm6.2$ & $54\pm10$ & $-29\pm10$ & $15\pm3$ & 2 \\
PSO~J346.3$-$11 & L8.5 & $33.8\pm4.2$ & $131\pm33$ & $15\pm33$ & $21\pm6$ & 2 \\
PSO~J346.5$-$15 & L7 & $27.1\pm3.3$ & $120\pm6$ & $14\pm6$ & $16\pm2$ & 2 \\
PSO~J348.8+06 & L2 & $36.8\pm6.1$ & $59\pm5$ & $-30\pm5$ & $12\pm2$ & 2 \\
PSO~J350.4$-$19 & L4.5 & $47.2\pm5.8$ & $72\pm12$ & $-37\pm14$ & $18\pm4$ & 2 \\
PSO~J353.0$-$29 & L1: & $104.8\pm18.1$ & $-97\pm24$ & $3\pm25$ & $48\pm15$ & 2 \\
PSO~J353.6+13 & L8: & $24.0\pm2.9$ & $46\pm9$ & $-2\pm8$ & $5\pm1$ & 2 \\
PSO~J353.8+45 & L7.5 & $21.4\pm2.6$ & $-84\pm4$ & $-66\pm5$ & $11\pm1$ & 3 \\
PSO~J357.8+49 & T0 (blue) & $33.7\pm3.5$ & $-345\pm7$ & $-184\pm12$ & $62\pm7$ & 2 \\
PSO~J359.8$-$01 & T1 & $34.5\pm3.7$ & $-2\pm31$ & $-149\pm28$ & $24\pm5$ & 2 \\

\enddata
\tablecomments{Uncertainties for these visual spectral types are $\pm0.5$
  subtypes, except for those listed with : ($\pm1.0$ subtype) or ::
  ($\ge\pm1.5$ subtypes).}
\tablenotetext{a}{Photometric distances calculated using $W2$ magnitudes and the
  polynomial from \citet{Dupuy:2012bp}.}
\tablenotetext{b}{Proper motions calculated using PS1 astrometry, as well as
  2MASS astrometry when available.}
\tablenotetext{c}{Photometric candidate.}
\tablerefs{Discovery References: (1) \citet{Baron:2015fn}, (2) this paper, (3)
  \citet{Thompson:2013kv}, (4) \citet{Best:2013bp} (Paper I), % (5) \citet{Sarro:2014ci},
  (5) \citet{Hogan:2008ha}, (6) \citet{Lodieu:2014jo}, (7) \citet{Mace:2013jh},
  (8) \citet{Zhang:2009kw}, (9) \citet{BardalezGagliuffi:2014fl}, (10)
  \citet{Marocco:2015iz}, (11) \citet{Aberasturi:2011bk}, (12)
  \citet{Zhang:2010bq}, (13) \citet{Kirkpatrick:2011ey}, (14)
  \citet{Bihain:2013gw}.  Objects first published by other authors (and
  independently discovered by us) are detailed in Table~\ref{tbl.scooped}.}
\end{deluxetable}

\begin{deluxetable}{lccccrlccc}
\tablecaption{Spectral Types and Proper Motions of Previously Discovered Objects\label{tbl.scooped}}  % Update this table in Excel
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablehead{
  \multicolumn{5}{c}{Previous Observations} &
  \colhead{} &
  \multicolumn{4}{c}{This Paper} \\
  \cline{1-5} \cline{7-10} \\
  \colhead{Name} &
  \colhead{References} &
  \colhead{SpT} &
  \colhead{$\mu_\alpha$\,cos\,$\delta$} & 
  \colhead{$\mu_\delta$} &
  \colhead{} &
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{$\mu_\alpha$\,cos\,$\delta$} & 
  \colhead{$\mu_\delta$} \\
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{} &
  \colhead{} &
  \colhead{(visual)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{(mas\,yr$^{-1}$)}
}
\startdata

\cutinhead{Spectroscopically Confirmed Objects}

2MASS J00135882$-$1816462 & \citet{Baron:2015fn} & L1 & $-20\pm41$ & $-212\pm37$ & & PSO~J003.4$-$18 & L5 pec & $-31\pm12$ & $-175\pm13$ \\[6pt]
WISE J003110.04+574936.3 & \citet{Thompson:2013kv} & L8 & $530\pm10$ & $-10\pm10$ & & PSO~J007.7+57 & L9 & $526\pm2$ & $-12\pm4$ \\
 & \citet{Best:2013bp} (Paper I) & L9 & $523\pm17$ & $-1\pm16$ & & & & & \\[6pt]
Hya12 & \citet{Hogan:2008ha} & L\tablenotemark{a} & $112.04\pm7$\tablenotemark{b} & $-17.86\pm7$\tablenotemark{b} & & PSO~J068.9+13 & L6 (red) & $108\pm9$ & $-14\pm10$ \\
 & \citet{Lodieu:2014jo} & L3.5 & $101\pm11$ & $-15\pm11$ & & & & & \\[6pt]
WISE J044633.45$-$242956.8 & \citet{Thompson:2013kv} & L5 pec (blue) & $-210\pm20$ & $410\pm20$ & & PSO~J071.6$-$24 & L6 (blue) & $-199\pm13$ & $398\pm16$ \\[6pt]
WISE J064205.58+410155.5 & \citet{Mace:2013jh} & extremely red & \nodata & \nodata & & PSO~J100.5+41 & L9 (red) & $12\pm4$ & $-372\pm6$ \\[6pt]
PSO J103.0927+41.4601 & \citet{Best:2013bp} (Paper I) & T0 & $-8\pm6$ & $-38\pm6$ & & PSO~J103.0+41 & T0 & $3\pm3$ & $-32\pm5$ \\[6pt]
WISE J070159.79+632129.2 & \citet{Mace:2013jh} & T3 & \nodata & \nodata & & PSO~J105.4+63 & T2.5 & $-14\pm2$ & $-264\pm5$ \\[6pt]
SDSS J074838.61+174332.9 & \citet{Zhang:2009kw} & L7\tablenotemark{a} & $-70\pm20$ & $-10\pm20$ & & PSO~J117.1+17 & L5 & $-63\pm5$ & $8\pm6$ \\
 & \citet{BardalezGagliuffi:2014fl} & L6 & \nodata & \nodata & & & & & \\[6pt]
ULAS J090521.61+100654.9 & \citet{Marocco:2015iz} & T0 & \nodata & \nodata & & PSO~J136.3+10 & T1 & $-8\pm11$ & $-118\pm8$ \\[6pt]
WISE J092055.40+453856.3 & \citet{Aberasturi:2011bk} & L4-5\tablenotemark{a} & $-75\pm10$ & $-833\pm45$ & & PSO~J140.2+45 & L9.5 & $-77\pm4$ & $-852\pm5$ \\
 & \citet{Mace:2013jh} & L9 sb? & \nodata & \nodata & & & & & \\
 & \citet{Best:2013bp} (Paper I) & L9.5 & $-42\pm23$ & $-843\pm23$ & & & & & \\[6pt]
WISE J125015.56+262846.9 & \citet{Mace:2013jh} & T6.5 & \nodata & \nodata & & PSO~J192.5+26 & T6 & $-514\pm35$ & $-621\pm33$ \\
 & \citet{Cardoso:2015eu} & T6.5\tablenotemark{c} & $-456\pm18$ & $-580\pm26$ & & & & & \\[6pt]
ULAS J152502.10+083344.0 & \citet{Marocco:2015iz} & T2 & \nodata & \nodata & & PSO~J231.2+08 & T2: & $24\pm8$ & $-77\pm9$ \\[6pt]
% PSO J244.6801+08.7185 & Goldman et al. (in prep) & T4.5 & \nodata & \nodata & & PSO~J244.6+08 & T4.5 & $47\pm10$ & $-19\pm22$ \\[6pt]
WISE J173421.02+502349.9 & \citet{Mace:2013jh} & T4 & \nodata & \nodata & & PSO~J263.5+50 & T4 & $-19\pm8$ & $293\pm15$ \\[6pt]

\tablebreak
WISE J175510.28+180320.2 & \citet{Mace:2013jh} & T2 & \nodata & \nodata & & PSO~J268.7+18 & T2.5 & $-424\pm7$ & $10\pm9$ \\
 & \citet{Luhman:2014hj} & T2 & $-453\pm14$ & $-8\pm14$ & & & & & \\[6pt]
WISE J180952.53$-$044812.5 & \citet{Mace:2013jh} & T0.5 & \nodata & \nodata & & PSO~J272.4$-$04 & T1 & $-46\pm4$ & $-400\pm13$ \\
 & \citet{Best:2013bp} (Paper I) & T1 & $-62\pm18$ & $-429\pm17$ & & & & & \\[6pt]
WISEPA J183058.57+454257.9 & \citet{Kirkpatrick:2011ey} & L9 & $56\pm22$ & $107\pm22$ & & PSO~J277.7+45 & L9 & $105\pm6$ & $133\pm7$ \\[6pt]
WISE J185101.83+593508.6 & \citet{Thompson:2013kv} & L9 pec & $40\pm10$ & $420\pm10$ & & PSO~J282.7+59 & L9 & $32\pm3$ & $421\pm6$ \\
 & \citet{Best:2013bp} (Paper I) & L9 & $23\pm19$ & $412\pm19$ & & & & & \\[6pt]
WISE J191915.54+304558.4 & \citet{Thompson:2013kv} & L6 & $370\pm10$ & $400\pm10$ & & PSO~J289.8+30 & L9 & $386\pm4$ & $421\pm5$ \\[6pt]
WISE J203042.79+074934.7 & \citet{Mace:2013jh} & T1.5 & \nodata & \nodata & & PSO~J307.6+07 & T1.5 & $652\pm5$ & $-113\pm6$ \\
 & \citet{Bihain:2013gw} & T1.5 & $653\pm6$ & $-138\pm16$ & & & & & \\
 & \citet{Best:2013bp} (Paper I) & T1.5 & $659\pm8$ & $-113\pm9$ & & & & & \\[6pt]
WISE J204356.42+622048.9 & \citet{Mace:2013jh} & T1.5 & \nodata & \nodata & & PSO~J310.9+62 & T1.5 & $298\pm2$ & $515\pm5$ \\[6pt]
WISE J223617.59+510551.9 & \citet{Mace:2013jh} & T5.5 & \nodata & \nodata & & PSO~J339.0+51 & T5 & $732\pm4$ & $328\pm5$ \\
 & \citet{Best:2013bp} (Paper I) & T5 & $736\pm14$ & $330\pm8$ & & & & & \\[6pt]
WISE J233527.07+451140.9 & \citet{Thompson:2013kv} & L9 pec (v. red) & $-70\pm20$ & $-60\pm20$ & & PSO~J353.8+45 & L7.5 & $-84\pm4$ & $-66\pm5$ \\

\cutinhead{Photometric Candidates Confirmed By Our Spectroscopy}
%%% DANCe J040116.80+255752.2\tablenotemark{d} & \citet{Bouy:2015gl} & \nodata & $14.31\pm3.14$ & $-26.44\pm3.15$ & & PSO~J060.3+25 & L2 & $21\pm10$ & $-40\pm14$ \\
%%% ~~~~~~~~(DANCe 5434816) & \citet{Sarro:2014ci} & \nodata & 14.31 & $-26.44$ & & & & & \\[6pt]
SDSS J090308.17+165935.5 & \citet{Zhang:2009kw} & L6\tablenotemark{a} & $90\pm40$ & $-70\pm40$ & & PSO~J135.7+16 & T0 pec & $25\pm14$ & $-24\pm17$ \\[6pt]
SDSS J110827.31+083801.8 & \citet{Zhang:2009kw} & L8.5\tablenotemark{a} & $-200\pm80$ & $-270\pm80$ & & PSO~J167.1+08 & L8 & $-246\pm17$ & $-313\pm17$ \\[6pt]
SDSS J122608.20+215010.9 & \citet{Zhang:2010bq} & L0\tablenotemark{a} & $-21\pm45$ & $-28\pm45$ & & PSO~J186.5+21 & M9 & $-23\pm22$ & $-26\pm25$ \\

\enddata
\vspace{-12pt}
\tablecomments{Uncertainties for our visual spectral types are $\pm0.5$
  subtypes, except for those listed with : ($\pm1.0$ subtype) or ::
  ($\ge\pm1.5$ subtypes). }
\tablenotetext{a}{Based on photometry only.}
\tablenotetext{b}{\citet{Hogan:2008ha} report typical proper motion errors of
  $\pm7$~mas\,yr$^{-1}$.}
\tablenotetext{c}{Derived from CH$_4$s--CH$_4$l photometry.}
%%% \tablenotetext{d}{Photometric and astrometric candidate member of the Pleiades.}
\end{deluxetable}

\begin{deluxetable}{lcl}
\rotate
\tablecolumns{3}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Non-ultracool Interlopers \label{tbl.interlopers}}
\tablehead{   % column headings
  \colhead{Name} &
  \colhead{Probable Type\tablenotemark{a}} &
  \colhead{Description\tablenotemark{b}}
}
\startdata
PSO~J010.2+41 & carbon star & Carbon star in the direction of NGC 205 \\% [FIGURE REF]. \\
PSO~J249.4$-$10 & RBO & Nondescript continuum broadly peaked in J band \\
PSO~J255.6+10 & galaxy &  Flat continuum with strong emission features
at $\approx$1.05~\um, $\approx$1.75~\um, and $\approx$2.05~\um \\% [FIGURE REF]. \\
PSO~J342.9$-$09 & unknown & Nondescript continuum, flux decreases with wavelength (low S/N) \\
PSO~J276.0$-$01 & RBO & Nondescript continuum broadly peaked in H band, wide
absorption feature at $\approx$1.8~\um. $b=5.1^\circ$\\
PSO~J202.5$-$26 & K2 V & Good match to the SpeX Spectral Library K2 V standard
HD 3765 \citep{Rayner:2009ki} \\
PSO~J053.3+30 & RBO & Nondescript continuum sharply peaked in H band \\
PSO~J068.3+52 & RBO & Sharp peaks in J, H, and K bands. $b=3.1^\circ$ \\
PSO~J076.1+25 & RBO & Nondescript continuum sharply peaked in H band. $b=-9.7^\circ$ \\
PSO~J085.3+36 & RBO & Nondescript continuum sharply peaked in H band. $b=3.1^\circ$ \\
PSO~J303.7+31 & RBO & Nondescript continuum broadly peaked in J band. $b=-1.6^\circ$ \\
PSO~J296.0+35 & K5 V & Good match to the SpeX Spectral Library K5 V standard
HD 36003 \citep{Rayner:2009ki} \\
\enddata
\tablenotetext{a}{RBO = Reddened background object (likely a giant or supergiant
star).}
\tablenotetext{b}{Five of these objects lie within $10^\circ$ of the galactic
  plane. Their galactic latitudes ($b$) are indicated.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{\label{tbl.new.nir.spt} New Near-infrared Spectral Types}
\tablehead{
\colhead{Object Name} &
\colhead{Opt SpT} &
\colhead{Opt Ref} &
\colhead{NIR SpT}
}
\startdata
2MASS J09153413+0422045 & L6\tablenotemark{a} & \citet{Reid:2008fz} & L5 \\[3pt]
2MASSW J1239272+551537 & L5 & \citet{Kirkpatrick:2000gi} & L5 \\[3pt]
\enddata
\tablenotetext{a}{Binary brown dwarf \citep{Reid:2006dy}; both components have
  spectral type L6.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablecaption{Index-based Spectral Types from \citet{Allers:2013hk} for M7--L8 Objects
  \label{tbl.indices.allers}}   % Update this table by running print_indices_lg_run.pro (in Kimberly's Dropbox)
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{5}{c}{Index-derived Spectral Types} &
  \colhead{} \\
  \cline{2-6} &
  \multicolumn{4}{c}{} &
  \colhead{} &
  \colhead{Adopted} \\
  \colhead{Name} &
  \colhead{\hto} &
  \colhead{\htod} &
  \colhead{\htoa} &
  \colhead{\htob} &
  \colhead{SpT\tablenotemark{a}} &
  \colhead{SpT} \\
  \multicolumn{5}{c}{} &
  \colhead{(avg.)} &
  \colhead{(visual)\tablenotemark{b}}
}
\startdata

\cutinhead{M Dwarfs}
PSO~J024.1+37\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata & \nodata & M7 \\
PSO~J101.8+39 & M7.6$_{-1.9}^{+2.1}$ & \nodata & M6.6$_{-1.5}^{+1.5}$ & M9.3$_{-1.6}^{+1.6}$ & M8.2$_{-1.2}^{+1.4}$ & M9.5 \\
PSO~J115.0+59 & M9.0$_{-2.3}^{+2.2}$ & \nodata & M7.9$_{-1.4}^{+1.4}$ & M7.3$_{-1.8}^{+1.9}$ & M8.3$_{-1.5}^{+1.5}$ & M9.5 \\
% PSO~J133.8+06 & M9.8$_{-1.6}^{+1.6}$ & \nodata & \nodata & M8.7$_{-1.3}^{+1.2}$ & M9.3$_{-1.1}^{+1.1}$ & M9.5 \\
PSO~J133.8+06 & M8.0$_{-0.7}^{+0.7}$ & \nodata & M6.5$_{-1.2}^{+1.2}$ & M8.2$_{-0.7}^{+0.7}$ & M8.0$_{-0.5}^{+0.5}$ & M9 \\
PSO~J174.6$-$18 & L0.1$_{-1.4}^{+1.4}$ & \nodata & M8.3$_{-1.4}^{+1.3}$ & M9.5$_{-1.8}^{+1.6}$ & M9.7$_{-1.0}^{+1.0}$ & M9 \\
PSO~J186.5+21 & L0.8$_{-2.0}^{+1.9}$ & \nodata & M6.9$_{-1.5}^{+1.5}$ & M9.4$_{-1.9}^{+1.7}$ & L0.0$_{-1.4}^{+1.3}$ & M9 \\
%%% % PSO~J237.1$-$23 & M7.1$_{-1.0}^{+1.0}$ & \nodata & M8.3$_{-1.2}^{+1.2}$ & M8.2$_{-1.1}^{+1.1}$ & M7.6$_{-0.7}^{+0.7}$ & M8 \\
%%%  PSO~J237.1$-$23 & M7.1$_{-0.6}^{+0.5}$ & \nodata & M7.3$_{-1.2}^{+1.2}$ & M7.1$_{-0.6}^{+0.6}$ & M7.1$_{-0.4}^{+0.4}$ & M8 \\
%%%  PSO~J239.7$-$23 & L0.1$_{-1.2}^{+1.2}$ & \nodata & M9.5$_{-1.3}^{+1.3}$ & L0.1$_{-1.4}^{+1.3}$ & L0.0$_{-0.9}^{+0.9}$ & M9.5 \\
PSO~J304.7$-$07 & \nodata & \nodata & L0.4$_{-1.3}^{+1.3}$ & M8.4$_{-1.7}^{+1.7}$ & M8.8$_{-1.4}^{+1.4}$ & M9 \\
PSO~J337.4+16 & L1.1$_{-1.8}^{+1.7}$ & \nodata & M8.5$_{-1.3}^{+1.3}$ & M8.1$_{-1.5}^{+1.5}$ & M9.8$_{-1.2}^{+1.1}$ & M9 \\

\cutinhead{L Dwarfs}
PSO~J003.4$-$18 & \nodata & L4.7$_{-0.9}^{+0.9}$ & L3.2$_{-1.2}^{+1.2}$ & \nodata & L4.2$_{-0.7}^{+0.7}$ & L5 pec \\
PSO~J004.7+51 & \nodata & L5.4$_{-0.8}^{+0.8}$ & \nodata & \nodata & L5.4$_{-0.8}^{+0.8}$ & L7 \\
PSO~J048.9+07 & \nodata & L7.6$_{-1.2}^{+1.3}$ & \nodata & \nodata & L7.6$_{-1.2}^{+1.3}$ & L6: (blue) \\
PSO~J054.8$-$11 & L0.9$_{-1.7}^{+1.6}$ & L2.7$_{-1.2}^{+1.1}$ & M8.1$_{-1.5}^{+1.4}$ & \nodata & L1.0$_{-1.3}^{+1.2}$ & L3: \\
PSO~J057.2+15 & \nodata & L2.0$_{-0.9}^{+0.9}$ & \nodata & \nodata & L2.0$_{-0.9}^{+0.9}$ & L7 (red) \\
%%%  PSO~J060.3+25 & L1.3$_{-1.4}^{+1.4}$ & \nodata & L0.8$_{-1.2}^{+1.2}$ & L0.5$_{-1.2}^{+1.1}$ & L0.9$_{-0.9}^{+0.9}$ & L2 \\
PSO~J068.9+13 & \nodata & L4.6$_{-0.8}^{+0.8}$ & \nodata & \nodata & L4.6$_{-0.8}^{+0.8}$ & L6 (red) \\
PSO~J071.4+36 & \nodata & L6.4$_{-0.9}^{+0.9}$ & \nodata & \nodata & L6.4$_{-0.9}^{+0.9}$ & L6: \\
PSO~J071.6$-$24 & \nodata & L6.4$_{-1.3}^{+1.3}$ & \nodata & \nodata & L6.4$_{-1.3}^{+1.3}$ & L6 (blue) \\
%%%  PSO~J077.1+24 & L2.0$_{-1.2}^{+1.2}$ & \nodata & L0.1$_{-1.2}^{+1.2}$ & L1.5$_{-1.0}^{+0.8}$ & L1.7$_{-0.9}^{+0.9}$ & L0.5 \\
% PSO~J078.9+31 & L1.4$_{-2.1}^{+1.8}$ & L1.6$_{-1.3}^{+1.3}$ & M9.4$_{-1.4}^{+1.4}$ & M9.3$_{-1.7}^{+1.6}$ & L0.6$_{-1.2}^{+1.1}$ & L1.5 \\
PSO~J078.9+31 & L1.6$_{-1.0}^{+1.0}$ & \nodata & L1.6$_{-1.1}^{+1.1}$ & M9.0$_{-1.0}^{+1.0}$ & L0.7$_{-0.7}^{+0.7}$ & L1.5 \\
PSO~J087.7$-$12 & \nodata & L6.6$_{-0.9}^{+1.0}$ & \nodata & \nodata & L6.6$_{-0.9}^{+1.0}$ & L8 \\
PSO~J088.0+43 & L3.3$_{-1.1}^{+0.9}$ & L3.8$_{-1.0}^{+0.9}$ & L1.5$_{-1.2}^{+1.2}$ & \nodata & L3.2$_{-0.8}^{+0.7}$ & L4 pec \\
PSO~J088.3$-$24\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata & \nodata & L1: \\
PSO~J108.4+38 & \nodata & L6.0$_{-0.9}^{+0.9}$ & \nodata & \nodata & L6.0$_{-0.9}^{+0.9}$ & L7 \\
PSO~J117.1+17 & \nodata & L5.3$_{-0.8}^{+0.8}$ & L3.2$_{-1.2}^{+1.2}$ & \nodata & L4.6$_{-0.7}^{+0.7}$ & L5 \\
PSO~J127.4+10 & L2.5$_{-1.1}^{+1.0}$ & L3.6$_{-0.8}^{+0.9}$ & L0.1$_{-1.3}^{+1.3}$ & \nodata & L2.5$_{-0.8}^{+0.8}$ & L4 \\
% PSO~J135.0+32 & L2.3$_{-0.9}^{+0.9}$ & L2.0$_{-0.9}^{+0.9}$ & L0.1$_{-1.2}^{+1.2}$ & L0.2$_{-0.8}^{+0.8}$ & L1.5$_{-0.5}^{+0.5}$ & L1.5 \\
PSO~J135.0+32 & L1.5$_{-0.6}^{+0.6}$ & L0.2$_{-0.8}^{+0.8}$ & L0.7$_{-1.1}^{+1.1}$ & L0.4$_{-0.6}^{+0.6}$ & L0.9$_{-0.4}^{+0.4}$ & L1.5 \\
PSO~J136.5$-$06 & L3.5$_{-0.6}^{+0.5}$ & L3.5$_{-0.8}^{+0.8}$ & L2.3$_{-1.1}^{+1.1}$ & L0.0$_{-0.7}^{+0.7}$ & L2.4$_{-0.4}^{+0.4}$ & L2 pec \\
PSO~J143.6$-$29 & \nodata & L3.5$_{-1.8}^{+1.7}$ & L2.4$_{-1.4}^{+1.4}$ & \nodata & L3.1$_{-1.3}^{+1.2}$ & L1 \\
PSO~J146.0+05 & L1.6$_{-1.3}^{+1.2}$ & L2.8$_{-1.2}^{+1.1}$ & L1.2$_{-1.2}^{+1.2}$ & L0.7$_{-1.3}^{+1.1}$ & L1.5$_{-0.8}^{+0.7}$ & L1 \\
PSO~J147.5$-$27 & L0.1$_{-1.9}^{+1.8}$ & \nodata & M9.7$_{-1.4}^{+1.3}$ & \nodata & L0.0$_{-1.7}^{+1.6}$ & L0.5 \\
PSO~J149.1$-$19 & \nodata & L6.2$_{-0.8}^{+0.8}$ & L4.6$_{-1.1}^{+1.1}$ & \nodata & L5.7$_{-0.7}^{+0.7}$ & L5 pec \\
PSO~J152.2+15 & L3.2$_{-1.5}^{+0.9}$ & L3.3$_{-1.4}^{+1.3}$ & L1.8$_{-1.3}^{+1.3}$ & L0.9$_{-1.6}^{+1.2}$ & L2.2$_{-1.1}^{+1.0}$ & L1.5 \\
% PSO~J158.1+05 & L1.8$_{-1.6}^{+1.5}$ & L1.4$_{-1.3}^{+1.3}$ & L1.9$_{-1.2}^{+1.2}$ & L0.5$_{-1.4}^{+1.2}$ & L1.4$_{-0.9}^{+0.9}$ & L2 \\
PSO~J158.1+05 & L2.3$_{-0.7}^{+0.7}$ & L1.9$_{-0.9}^{+0.9}$ & L2.8$_{-1.1}^{+1.1}$ & L1.0$_{-0.9}^{+0.9}$ & L1.9$_{-0.5}^{+0.5}$ & L2 \\
PSO~J159.0$-$27 & \nodata & L4.7$_{-1.1}^{+1.1}$ & L3.0$_{-1.2}^{+1.2}$ & \nodata & L4.2$_{-0.8}^{+0.8}$ & L2 (blue) \\
PSO~J167.1+08 & \nodata & L8.2$_{-0.9}^{+1.0}$ & \nodata & \nodata & L8.2$_{-0.9}^{+1.0}$ & L8 \\
PSO~J175.2+16 & \nodata & L6.3$_{-1.1}^{+1.1}$ & L1.7$_{-1.4}^{+1.4}$ & \nodata & L4.8$_{-0.8}^{+0.9}$ & L5 \\
PSO~J182.6$-$26 & L2.9$_{-1.5}^{+1.1}$ & L2.6$_{-1.3}^{+1.2}$ & M9.7$_{-1.3}^{+1.3}$ & \nodata & L2.3$_{-1.2}^{+1.0}$ & L3: \\
PSO~J183.9$-$09 & L0.8$_{-1.5}^{+1.5}$ & L3.5$_{-1.3}^{+1.2}$ & M7.7$_{-1.5}^{+1.4}$ & M9.8$_{-1.7}^{+1.5}$ & L0.6$_{-0.9}^{+0.9}$ & L0 \\
PSO~J218.5$-$27 & \nodata & L4.7$_{-1.0}^{+0.9}$ & L2.1$_{-1.2}^{+1.2}$ & \nodata & L3.9$_{-0.8}^{+0.8}$ & L6 \\
%%%  PSO~J228.6$-$29 & L1.4$_{-2.2}^{+1.9}$ & L1.7$_{-1.4}^{+1.4}$ & L1.1$_{-1.4}^{+1.4}$ & M9.5$_{-1.9}^{+1.7}$ & L0.8$_{-1.3}^{+1.1}$ & L1.5 \\
%%%  PSO~J229.2$-$26 & \nodata & \nodata & M9.8$_{-1.3}^{+1.3}$ & \nodata & M9.8$_{-1.3}^{+1.3}$ & L2 \\
%%% % PSO~J231.7$-$26 & L0.5$_{-1.6}^{+1.5}$ & \nodata & L1.3$_{-1.3}^{+1.3}$ & L0.1$_{-1.5}^{+1.4}$ & L0.4$_{-1.1}^{+1.0}$ & L1.5 \\
%%%  PSO~J231.7$-$26 & M9.9$_{-0.9}^{+0.9}$ & \nodata & M9.6$_{-1.2}^{+1.1}$ & L0.0$_{-0.9}^{+0.9}$ & M9.9$_{-0.6}^{+0.6}$ & L0 \\
%%% % PSO~J231.8$-$29 & L1.2$_{-0.7}^{+0.7}$ & \nodata & L0.2$_{-1.1}^{+1.2}$ & M9.6$_{-0.8}^{+0.8}$ & L0.6$_{-0.5}^{+0.5}$ & M9.5 \\
%%%  PSO~J231.8$-$29 & L0.3$_{-0.6}^{+0.6}$ & \nodata & L1.0$_{-1.1}^{+1.1}$ & M9.9$_{-0.6}^{+0.6}$ & L0.2$_{-0.4}^{+0.4}$ & L1 \\
PSO~J282.5+34 & L2.1$_{-1.4}^{+1.3}$ & L2.3$_{-1.2}^{+1.1}$ & M8.8$_{-1.3}^{+1.3}$ & L1.5$_{-1.1}^{+0.8}$ & L1.7$_{-0.9}^{+0.8}$ & L1 \\
PSO~J308.9$-$09 & \nodata & L6.9$_{-1.1}^{+1.1}$ & L2.6$_{-1.2}^{+1.2}$ & \nodata & L5.5$_{-0.8}^{+0.9}$ & L4.5 \\
PSO~J313.1$-$26 & L0.6$_{-1.8}^{+1.7}$ & L2.3$_{-1.4}^{+1.3}$ & M9.7$_{-1.4}^{+1.4}$ & L0.9$_{-1.5}^{+1.1}$ & L0.8$_{-1.1}^{+1.0}$ & L1 \\
PSO~J316.5+04 & \nodata & L5.5$_{-0.9}^{+0.9}$ & \nodata & \nodata & L5.5$_{-0.9}^{+0.9}$ & L6 (blue) \\
PSO~J331.9$-$07 & \nodata & L5.0$_{-0.8}^{+0.8}$ & \nodata & \nodata & L5.0$_{-0.8}^{+0.8}$ & L7 \\
PSO~J334.8+11 & \nodata & L5.2$_{-0.8}^{+0.8}$ & L3.4$_{-1.1}^{+1.1}$ & \nodata & L4.6$_{-0.7}^{+0.7}$ & L5 \\
PSO~J336.9$-$18 & \nodata & L2.6$_{-0.9}^{+0.9}$ & L1.0$_{-1.2}^{+1.2}$ & \nodata & L2.1$_{-0.7}^{+0.7}$ & L6::~(red) \\
PSO~J338.8+31 & \nodata & L5.2$_{-0.9}^{+0.9}$ & L4.7$_{-1.1}^{+1.1}$ & L0.1$_{-1.1}^{+1.1}$ & L2.1$_{-0.7}^{+0.7}$ & L2 pec \\
PSO~J341.7$-$15 & \nodata & L6.0$_{-0.8}^{+0.8}$ & L2.8$_{-1.1}^{+1.1}$ & \nodata & L5.0$_{-0.7}^{+0.7}$ & L5 \\
PSO~J342.3$-$16 & \nodata & L6.3$_{-0.8}^{+0.8}$ & L4.6$_{-1.1}^{+1.1}$ & \nodata & L5.7$_{-0.7}^{+0.7}$ & L5: pec \\
PSO~J344.8+20 & L2.7$_{-1.0}^{+0.9}$ & L2.8$_{-0.8}^{+0.9}$ & L1.9$_{-1.2}^{+1.2}$ & \nodata & L2.6$_{-0.7}^{+0.7}$ & L2.5 \\
PSO~J346.5$-$15 & \nodata & L5.0$_{-0.9}^{+0.9}$ & \nodata & \nodata & L5.0$_{-0.9}^{+0.9}$ & L7 \\
% PSO~J348.8+06 & L0.8$_{-0.8}^{+0.8}$ & \nodata & M9.4$_{-1.2}^{+1.1}$ & L0.3$_{-0.7}^{+0.7}$ & L0.5$_{-0.5}^{+0.5}$ & L2: \\
PSO~J348.8+06 & L0.8$_{-0.7}^{+0.6}$ & \nodata & M9.7$_{-1.2}^{+1.2}$ & M9.2$_{-0.6}^{+0.7}$ & L0.2$_{-0.4}^{+0.4}$ & L2 \\
PSO~J350.4$-$19 & \nodata & L5.7$_{-0.9}^{+0.9}$ & L4.7$_{-1.2}^{+1.2}$ & \nodata & L5.4$_{-0.7}^{+0.7}$ & L4.5 \\
PSO~J353.0$-$29 & \nodata & L1.9$_{-1.6}^{+1.7}$ & M9.5$_{-1.6}^{+1.6}$ & \nodata & L0.8$_{-1.5}^{+1.4}$ & L1: \\
PSO~J353.6+13 & \nodata & L6.4$_{-0.8}^{+0.8}$ & \nodata & \nodata & L6.4$_{-0.8}^{+0.8}$ & L8: \\
PSO~J353.8+45 & \nodata & L7.4$_{-0.8}^{+0.8}$ & \nodata & \nodata & L7.4$_{-0.8}^{+0.8}$ & L7.5 \\

\enddata
\tablecomments{None of these indices are valid for spectral types later than L8,
  so objects with those spectral types are not listed here.}
\tablenotetext{a}{Calculated as the weighted average of the spectral types from
  Monte Carlo simulations for all indices, excluding those that fell
  outside the valid range for each index.}
\tablenotetext{b}{Spectral types determined by visual comparison with spectral
  standards, which we adopt as the final spectral types for our
  discoveries. Uncertainties for these visual spectral types are $\pm0.5$
  subtypes, except for those listed with : ($\pm1.0$ subtype) or ::
  ($\ge\pm1.5$ subtypes).}
\tablenotetext{c}{No indices yielded spectral types within the valid range of
any index for this object, so no average spectral type was derived.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Index-based Spectral Types from \citet{Burgasser:2006cf} for L0--T7 Objects\label{tbl.indices.burg}}  % Update in Excel
\tablehead{   % column headings
  \colhead{} &
  \multicolumn{6}{c}{Index Values (Derived Spectral Types)\tablenotemark{a}} &
  \colhead{} \\
  \cline{2-7} &
  \multicolumn{6}{c}{} &
  \colhead{Adopted} \\
  \colhead{Name} &
  \colhead{H$_2$O-$J$} &
  \colhead{CH$_4$-$J$} &
  \colhead{H$_2$O-$H$} &
  \colhead{CH$_4$-$H$} &
  \colhead{CH$_4$-$K$} &
  \colhead{SpT} &
  \colhead{SpT} \\
  \multicolumn{6}{c}{} &
  \colhead{(avg.)} &
  \colhead{(visual)\tablenotemark{b}}
}
\startdata

\cutinhead{L Dwarfs}
PSO~J003.4$-$18 & 0.693 (L7.5) & 0.780 ($<$T0) & 0.703 (L6.4) & 0.934 (T1.3) & 0.924 (L6.8) & L8.0$\pm$2.3 & L5 pec \\
PSO~J004.7+51 & 0.667 (L8.3) & 0.783 ($<$T0) & 0.721 (L5.7) & 1.136 ($<$T1) & 1.007 (L4.2) & L6.1$\pm$2.1 & L7 \\
PSO~J007.7+57 & 0.659 (L8.5) & 0.834 ($<$T0) & 0.665 (L7.8) & 1.047 ($<$T1) & 0.844 (L8.7) & L8.4$\pm$0.5 & L9 \\
PSO~J007.9+33 & 0.697 (L7.4) & 0.747 ($<$T0) & 0.658 (L8.1) & 1.009 ($<$T1) & 0.899 (L7.5) & L7.6$\pm$0.4 & L9 \\
PSO~J023.8+02 & 0.662 (L8.4) & 0.742 ($<$T0) & 0.625 (L9.2) & 1.069 ($<$T1) & 0.870 (L8.2) & L8.6$\pm$0.5 & L9.5 \\
PSO~J041.5+01 & 0.680 (L7.9) & 0.866 ($<$T0) & 0.646 (L8.5) & 0.998 (T1.0) & 0.875 (L8.0) & L8.1$\pm$0.3 & L8.5 \\
PSO~J048.9+07 & 0.794 (L4.4) & 0.905 ($<$T0) & 0.674 (L7.5) & 1.029 ($<$T1) & 0.914 (L7.1) & L6.3$\pm$1.7 & L6: (blue) \\
PSO~J049.1+17 & 0.635 (L9.2) & 0.751 ($<$T0) & 0.611 (L9.6) & 0.996 (T1.0) & 0.869 (L8.2) & L9.0$\pm$0.7 & L9.5 \\
PSO~J052.7$-$03 & 0.600 (T0.1) & 0.747 ($<$T0) & 0.590 (T0.2) & 1.081 ($<$T1) & 0.862 (L8.3) & L9.6$\pm$1.1 & L9: \\
PSO~J054.8$-$11 & 0.823 (L3.5) & 0.963 ($<$T0) & 0.798 (L2.7) & 1.147 ($<$T1) & 1.092 (L0.5) & L2.2$\pm$1.6 & L3: \\
PSO~J057.2+15 & 0.671 (L8.2) & 1.015 ($<$T0) & 0.729 (L5.4) & 1.155 ($<$T1) & 1.092 (L0.5) & L4.7$\pm$3.9 & L7 (red) \\
%%% PSO~J060.3+25 & 0.867 (L2.3) & 0.933 ($<$T0) & 0.780 (L3.4) & 1.118 ($<$T1) & 1.122 ($<$L0) & L2.8$\pm$0.8 & L2 \\
PSO~J068.9+13 & 0.760 (L5.5) & 0.966 ($<$T1) & 0.735 (L5.2) & 1.110 ($<$T2) & 1.063 (L1.9) & L4.2$\pm$2.0 & L6 (red) \\
PSO~J071.4+36 & 0.725 (L6.5) & 0.861 ($<$T0) & 0.674 (L7.5) & 1.098 ($<$T1) & 0.962 (L5.7) & L6.6$\pm$0.9 & L6: \\
PSO~J071.6$-$24 & 0.746 (L5.9) & 0.792 ($<$T0) & 0.742 (L4.9) & 0.982 (T1.1) & 0.864 (L8.3) & L6.4$\pm$1.7 & L6 (blue) \\
%%% PSO~J077.1+24 & 0.946 (L0.4) & 0.924 ($<$T0) & 0.803 (L2.5) & 1.167 ($<$T1) & 1.137 ($<$L0) & L1.5$\pm$1.4 & L0.5 \\
% PSO~J078.9+31 & 0.937 (L0.6) & 0.972 ($<$T0) & 0.815 (L2.0) & 1.165 ($<$T1) & 1.112 ($<$L0) & L1.3$\pm$1.0 & L1.5 \\
PSO~J078.9+31 & 0.894 (L1.6) & 0.899 ($<$T0) & 0.814 (L2.0) & 1.132 ($<$T1) & 1.112 ($<$L0) & L1.8$\pm$0.3 & L1.5 \\
PSO~J087.7$-$12 & 0.719 (L6.7) & 0.861 ($<$T0) & 0.745 (L4.8) & 1.064 ($<$T1) & 0.935 (L6.5) & L6.0$\pm$1.1 & L8 \\
PSO~J088.0+43 & 0.703 (L7.2) & 0.827 ($<$T0) & 0.731 (L5.4) & 1.002 ($<$T1) & 1.029 (L3.3) & L5.3$\pm$2.0 & L4 pec \\
PSO~J088.3$-$24 & 0.821 (L3.6) & 0.935 ($<$T0) & 0.730 (L5.4) & 0.934 (T1.3) & 1.182 ($<$L0) & L6.8$\pm$4.1 & L1: \\
PSO~J100.5+41 & 0.561 (T1.0) & 0.754 ($<$T0) & 0.598 (L10.0) & 1.044 ($<$T1) & 0.841 (L8.8) & L9.9$\pm$1.1 & L9 (red) \\
PSO~J108.4+38 & 0.722 (L6.6) & 0.859 ($<$T0) & 0.672 (L7.6) & 1.107 ($<$T1) & 1.002 (L4.3) & L6.2$\pm$1.7 & L7 \\
PSO~J117.1+17 & 0.720 (L6.7) & 0.838 ($<$T0) & 0.700 (L6.5) & 1.065 ($<$T1) & 0.974 (L5.3) & L6.2$\pm$0.8 & L5 \\
PSO~J127.4+10 & 0.830 (L3.3) & 0.904 ($<$T0) & 0.739 (L5.0) & 1.136 ($<$T1) & 1.053 (L2.3) & L3.6$\pm$1.4 & L4 \\
% PSO~J135.0+32 & 0.863 (L2.4) & 0.886 ($<$T0) & 0.801 (L2.5) & 1.061 ($<$T1) & 1.037 (L3.0) & L2.6$\pm$0.3 & L1.5 \\
PSO~J135.0+32 & 0.932 (L0.7) & 0.908 ($<$T0) & 0.825 (L1.6) & 1.035 ($<$T1) & 1.045 (L2.6) & L1.6$\pm$1.0 & L1.5 \\
PSO~J136.5$-$06 & 0.792 (L4.5) & 0.834 ($<$T0) & 0.747 (L4.7) & 0.961 (T1.2) & 0.946 (L6.2) & L6.6$\pm$3.1 & L2 pec \\
PSO~J140.2+45 & 0.647 (L8.8) & 0.874 ($<$T0) & 0.608 (L9.7) & 1.001 ($<$T1) & 0.749 (T0.3) & L9.6$\pm$0.7 & L9.5 \\
PSO~J143.6$-$29 & 0.849 (L2.8) & 0.865 ($<$T0) & 0.771 (L3.7) & 1.076 ($<$T1) & 1.047 (L2.5) & L3.0$\pm$0.6 & L1 \\
PSO~J146.0+05 & 0.905 (L1.3) & 0.851 ($<$T0) & 0.800 (L2.6) & 1.001 ($<$T1) & 1.043 (L2.7) & L2.2$\pm$0.8 & L1 \\
PSO~J147.5$-$27 & 0.919 (L1.0) & 0.886 ($<$T0) & 0.905 ($<$L0) & 1.037 ($<$T1) & 1.052 (L2.4) & L1.7$\pm$1.0 & L0.5 \\
PSO~J149.0$-$14 & 0.581 (T0.6) & 0.708 ($<$T0) & 0.562 (T1.0) & 1.014 ($<$T1) & 0.770 (T0.0) & T0.5$\pm$0.5 & L9 \\
PSO~J149.1$-$19 & 0.733 (L6.3) & 0.766 ($<$T0) & 0.679 (L7.3) & 0.997 (T1.0) & 0.907 (L7.3) & L7.0$\pm$0.6 & L5 pec \\
PSO~J152.2+15 & 0.872 (L2.1) & 0.871 ($<$T0) & 0.815 (L2.0) & 1.025 ($<$T1) & 0.971 (L5.4) & L3.2$\pm$1.9 & L1.5 \\
% PSO~J158.1+05 & 0.856 (L2.6) & 0.917 ($<$T0) & 0.755 (L4.4) & 1.100 ($<$T1) & 1.085 (L0.8) & L2.6$\pm$1.8 & L2 \\
PSO~J135.0+32 & 0.932 (L0.7) & 0.908 ($<$T0) & 0.825 (L1.6) & 1.035 ($<$T1) & 1.045 (L2.6) & L1.6$\pm$1.0 & L1.5 \\
PSO~J159.0$-$27 & 0.850 (L2.7) & 0.906 ($<$T0) & 0.740 (L5.0) & 1.127 ($<$T1) & 1.087 (L0.7) & L2.8$\pm$2.1 & L2 (blue) \\
PSO~J167.1+08 & 0.707 (L7.1) & 0.769 ($<$T0) & 0.710 (L6.2) & 1.046 ($<$T1) & 0.882 (L7.9) & L7.1$\pm$0.9 & L8 \\
PSO~J175.2+16 & 0.792 (L4.5) & 0.840 ($<$T0) & 0.726 (L5.6) & 1.092 ($<$T1) & 0.963 (L5.7) & L5.2$\pm$0.7 & L5 \\
PSO~J182.6$-$26 & 0.862 (L2.4) & 0.842 ($<$T0) & 0.801 (L2.5) & 1.074 ($<$T1) & 1.001 (L4.4) & L3.1$\pm$1.1 & L2 \\
PSO~J183.9$-$09 & 0.926 (L0.8) & 0.907 ($<$T0) & 0.828 (L1.4) & 1.066 ($<$T1) & 1.085 (L0.8) & L1.0$\pm$0.4 & L0 \\
PSO~J218.5$-$27 & 0.754 (L5.7) & 0.948 ($<$T0) & 0.688 (L7.0) & 1.119 ($<$T1) & 1.021 (L3.6) & L5.4$\pm$1.7 & L6 \\
%%% PSO~J228.6$-$29 & 0.852 (L2.7) & 0.837 ($<$T0) & 0.735 (L5.2) & 1.126 ($<$T1) & 1.146 ($<$L0) & L3.9$\pm$1.8 & L1.5 \\
%%% PSO~J229.2$-$26 & 0.918 (L1.0) & 0.969 ($<$T0) & 0.755 (L4.4) & 1.119 ($<$T1) & 1.111 ($<$L0) & L2.7$\pm$2.4 & L2 \\
%%% % PSO~J231.7$-$26 & 0.920 (L1.0) & 0.887 ($<$T0) & 0.873 ($<$L0) & 1.215 ($<$T1) & 1.197 ($<$L0) & L1.0$\pm$... & L1.5 \\
%%% PSO~J231.7$-$26 & 0.920 (L1.0) & 0.927 ($<$T0) & 0.841 (L1.0) & 1.167 ($<$T1) & 1.135 ($<$L0) & L1.0$\pm$... & L0 \\
%%% PSO~J231.8$-$29 & 0.923 (L0.9) & 0.905 ($<$T0) & 0.821 (L1.7) & 1.150 %%% ($<$T1) & 1.136 ($<$L0) & L1.3$\pm$0.6 & L1 \\ % new L dwarf
PSO~J244.1+06 & 0.667 (L8.3) & 0.796 ($<$T0) & 0.662 (L7.9) & 1.120 ($<$T1) & 0.907 (L7.3) & L7.8$\pm$0.5 & L9 (red) \\
PSO~J260.3+46 & 0.709 (L7.0) & 0.744 ($<$T0) & 0.659 (L8.0) & 1.011 ($<$T1) & 0.825 (L9.1) & L8.0$\pm$1.0 & L9 \\
PSO~J276.8+22 & 0.580 (T0.6) & 0.738 ($<$T0) & 0.618 (L9.4) & 1.014 ($<$T1) & 0.870 (L8.2) & L9.4$\pm$1.2 & L9 \\
PSO~J277.7+45 & 0.659 (L8.5) & 0.770 ($<$T0) & 0.639 (L8.7) & 0.979 (T1.1) & 0.848 (L8.6) & L8.6$\pm$0.1 & L9 \\
PSO~J280.2+63 & 0.667 (L8.3) & 0.766 ($<$T0) & 0.616 (L9.5) & 0.996 (T1.0) & 0.796 (L9.6) & L9.1$\pm$0.7 & L9.5 \\
PSO~J282.5+34 & 0.931 (L0.7) & 0.951 ($<$T0) & 0.801 (L2.5) & 1.114 ($<$T1) & 1.070 (L1.5) & L1.6$\pm$0.9 & L1 \\
PSO~J282.7+59 & 0.678 (L8.0) & 0.653 (T0.0) & 0.650 (L8.3) & 1.016 ($<$T1) & 0.897 (L7.5) & L7.9$\pm$0.4 & L9 \\
PSO~J289.8+30 & 0.696 (L7.4) & 0.809 ($<$T0) & 0.744 (L4.8) & 1.044 ($<$T1) & 0.838 (L8.8) & L7.0$\pm$2.0 & L9 \\
PSO~J308.9$-$09 & 0.852 (L2.7) & 0.916 ($<$T0) & 0.734 (L5.2) & 1.089 ($<$T1) & 0.998 (L4.5) & L4.1$\pm$1.3 & L4.5 \\
PSO~J313.1$-$26 & 0.946 (L0.4) & 0.909 ($<$T0) & 0.806 (L2.3) & 1.013 ($<$T1) & 1.011 (L4.0) & L2.3$\pm$1.8 & L1 \\
PSO~J316.5+04 & 0.748 (L5.9) & 0.789 ($<$T0) & 0.681 (L7.3) & 1.057 ($<$T1) & 0.957 (L5.9) & L6.3$\pm$0.8 & L6 (blue) \\
PSO~J321.1+18 & 0.567 (T0.9) & 0.710 ($<$T0) & 0.569 (T0.8) & 1.048 ($<$T1) & 0.761 (T0.1) & T0.6$\pm$0.4 & L9 \\
PSO~J331.9$-$07 & 0.706 (L7.1) & 0.872 ($<$T0) & 0.700 (L6.5) & 1.121 ($<$T1) & 1.019 (L3.7) & L5.8$\pm$1.8 & L7 \\
PSO~J334.8+11 & 0.733 (L6.3) & 0.854 ($<$T0) & 0.687 (L7.0) & 1.102 ($<$T1) & 1.021 (L3.6) & L5.6$\pm$1.8 & L5 \\
PSO~J336.9$-$18 & 0.676 (L8.0) & 0.957 ($<$T0) & 0.705 (L6.3) & 1.229 ($<$T1) & 1.123 ($<$L0) & L7.2$\pm$1.2 & L6::~(red) \\
PSO~J338.8+31 & 0.827 (L3.4) & 0.820 ($<$T0) & 0.736 (L5.2) & 1.005 ($<$T1) & 0.957 (L5.9) & L4.8$\pm$1.3 & L2 pec \\
PSO~J341.7$-$15 & 0.742 (L6.0) & 0.833 ($<$T0) & 0.712 (L6.1) & 1.074 ($<$T1) & 1.035 (L3.0) & L5.0$\pm$1.7 & L5 \\
PSO~J342.3$-$16 & 0.804 (L4.1) & 0.834 ($<$T0) & 0.720 (L5.8) & 1.004 ($<$T1) & 0.884 (L7.8) & L5.9$\pm$1.9 & L5: \\
PSO~J344.8+20 & 0.797 (L4.3) & 0.912 ($<$T0) & 0.752 (L4.5) & 1.112 ($<$T1) & 1.082 (L1.0) & L3.3$\pm$2.0 & L2.5 \\
PSO~J346.3$-$11 & 0.690 (L7.6) & 0.833 ($<$T0) & 0.705 (L6.3) & 1.035 ($<$T1) & 0.912 (L7.1) & L7.0$\pm$0.6 & L8.5 \\
PSO~J346.5$-$15 & 0.701 (L7.3) & 0.857 ($<$T0) & 0.693 (L6.8) & 1.140 ($<$T1) & 1.023 (L3.5) & L5.9$\pm$2.0 & L7 \\
% PSO~J348.8+06 & 0.872 (L2.1) & 0.957 ($<$T0) & 0.798 (L2.6) & 1.147 ($<$T1) & 1.069 (L1.6) & L2.1$\pm$0.5 & L2: \\
PSO~J348.8+06 & 0.879 (L2.0) & 0.960 ($<$T0) & 0.785 (L3.2) & 1.138 ($<$T1) & 1.083 (L0.9) & L2.0$\pm$1.2 & L2 \\
PSO~J350.4$-$19 & 0.790 (L4.6) & 0.823 ($<$T0) & 0.729 (L5.4) & 1.071 ($<$T1) & 0.981 (L5.1) & L5.0$\pm$0.4 & L4.5 \\
PSO~J353.0$-$29 & 0.981 ($<$L0) & 0.987 ($<$T0) & 0.701 (L6.5) & 1.008 ($<$T1) & 1.024 (L3.5) & L5.0$\pm$2.1 & L1: \\
PSO~J353.6+13 & 0.693 (L7.5) & 0.836 ($<$T0) & 0.693 (L6.8) & 1.079 ($<$T1) & 0.981 (L5.1) & L6.5$\pm$1.2 & L8: \\
PSO~J353.8+45 & 0.656 (L8.6) & 0.831 ($<$T0) & 0.663 (L7.9) & 1.128 ($<$T1) & 0.974 (L5.3) & L7.3$\pm$1.7 & L7.5 \\

\cutinhead{T Dwarfs}
PSO~J004.1+23 & 0.549 (T1.3) & 0.628 (T0.7) & 0.546 (T1.4) & 1.011 ($<$T1) & 0.796 (L9.6) & T0.7$\pm$0.8 & T0 \\
PSO~J031.5+20 & 0.150 (T5.9) & 0.320 (T6.2) & 0.302 (T5.6) & 0.363 (T5.5) & 0.258 (T4.6) & T5.6$\pm$0.6 & T5.5 \\
PSO~J049.1+26 & 0.387 (T3.8) & 0.537 (T2.7) & 0.468 (T3.1) & 0.728 (T2.9) & 0.537 (T2.3) & T3.0$\pm$0.6 & T2.5 \\
PSO~J055.0$-$21 & 0.518 (T1.9) & 0.733 ($<$T0) & 0.501 (T2.5) & 0.842 (T2.0) & 0.572 (T2.1) & T2.1$\pm$0.2 & T2 \\
PSO~J070.3+04 & 0.292 (T4.6) & 0.574 (T2.0) & 0.343 (T5.0) & 0.449 (T4.9) & 0.195 (T5.4) & T4.4$\pm$1.4 & T4.5 \\
PSO~J071.8$-$12 & 0.469 (T2.7) & 0.729 ($<$T0) & 0.534 (T1.7) & 0.768 (T2.5) & 0.745 (T0.3) & T1.8$\pm$1.1 & T2: \\
PSO~J076.7+52 & 0.253 (T4.9) & 0.454 (T4.2) & 0.336 (T5.1) & 0.499 (T4.5) & 0.260 (T4.6) & T4.7$\pm$0.3 & T4.5 \\
PSO~J103.0+41 & 0.588 (T0.4) & 0.708 ($<$T0) & 0.576 (T0.6) & 0.982 (T1.1) & 0.778 (L9.9) & T0.5$\pm$0.5 & T0 \\
PSO~J105.4+63 & 0.435 (T3.2) & 0.660 ($<$T0) & 0.462 (T3.2) & 0.732 (T2.8) & 0.586 (T2.0) & T2.8$\pm$0.6 & T2.5 \\
PSO~J109.4+46 & 0.651 (L8.7) & 0.750 ($<$T0) & 0.540 (T1.6) & 0.895 (T1.6) & 0.888 (L7.7) & L9.9$\pm$2.0 & T0 \\
PSO~J133.8$-$02 & 0.588 (T0.4) & 0.673 ($<$T0) & 0.627 (L9.1) & 0.882 (T1.7) & 0.798 (L9.6) & T0.2$\pm$1.1 & T0 pec \\
PSO~J135.7+16 & 0.548 (T1.3) & 0.714 ($<$T0) & 0.588 (T0.3) & 0.897 (T1.6) & 0.852 (L8.6) & T0.4$\pm$1.4 & T0 pec \\
PSO~J136.3+10 & 0.613 (L9.8) & 0.667 ($<$T0) & 0.559 (T1.1) & 0.861 (T1.8) & 0.675 (T1.2) & T1.0$\pm$0.9 & T1 \\
PSO~J159.2$-$26 & 0.502 (T2.2) & 0.619 (T0.9) & 0.568 (T0.8) & 0.862 (T1.8) & 0.693 (T1.0) & T1.4$\pm$0.6 & T1.5 \\
PSO~J160.0$-$21 & 0.456 (T2.9) & 0.595 (T1.5) & 0.550 (T1.3) & 0.750 (T2.7) & 0.647 (T1.4) & T2.0$\pm$0.8 & T2 pec \\
PSO~J168.1$-$27 & 0.547 (T1.3) & 0.667 ($<$T0) & 0.517 (T2.1) & 0.753 (T2.7) & 0.391 (T3.4) & T2.4$\pm$0.9 & T2.5 \\
PSO~J175.8$-$20 & 0.573 (T0.7) & 0.580 (T1.8) & 0.521 (T2.0) & 0.838 (T2.0) & 0.551 (T2.2) & T1.8$\pm$0.6 & T2 \\
PSO~J180.1$-$28 & 0.711 (L7.0) & 0.874 ($<$T0) & 0.646 (L8.5) & 0.976 (T1.1) & 0.733 (T0.5) & L8.7$\pm$1.8 & T0 \\
PSO~J183.4+40 & 0.387 (T3.8) & 0.472 (T3.9) & 0.385 (T4.5) & 0.595 (T3.9) & 0.195 (T5.4) & T4.3$\pm$0.7 & T4 \\
PSO~J192.5+26 & 0.148 (T5.9) & 0.383 (T5.3) & 0.269 (T6.1) & 0.241 (T6.5) & 0.104 ($\ge$T7) & T6.0$\pm$0.5 & T6 \\
PSO~J192.6$-$21 & 0.556 (T1.1) & 0.708 ($<$T0) & 0.523 (T2.0) & 0.783 (T2.4) & 0.547 (T2.2) & T1.9$\pm$0.6 & T2.5 \\
PSO~J202.1$-$03 & 0.218 (T5.2) & 0.492 (T3.6) & 0.280 (T5.9) & 0.492 (T4.6) & 0.219 (T5.1) & T4.9$\pm$0.9 & T4.5 \\
PSO~J207.7+29 & 0.497 (T2.3) & 0.656 ($<$T0) & 0.614 (L9.5) & 0.923 (T1.4) & 0.840 (L8.8) & T0.5$\pm$1.6 & T0: pec \\
PSO~J218.4+50 & 0.440 (T3.2) & 0.420 (T4.8) & 0.584 (T0.4) & 0.723 (T2.9) & 0.552 (T2.2) & T2.7$\pm$1.6 & T2.5 \\
PSO~J224.3+47 & 0.109 (T6.5) & 0.265 (T6.9) & 0.256 (T6.3) & 0.238 (T6.5) & 0.106 ($\ge$T7) & T6.6$\pm$0.3 & T7 \\
PSO~J231.2+08 & 0.468 (T2.8) & 0.638 (T0.4) & 0.517 (T2.1) & 0.910 (T1.5) & 0.636 (T1.5) & T1.7$\pm$0.9 & T2: \\
PSO~J241.1+39 & 0.523 (T1.8) & 0.630 (T0.6) & 0.572 (T0.8) & 0.807 (T2.2) & 0.602 (T1.8) & T1.5$\pm$0.7 & T2 \\
PSO~J242.9+02 & 0.585 (T0.4) & 0.716 ($<$T0) & 0.594 (T0.1) & 0.923 (T1.4) & 0.648 (T1.4) & T0.9$\pm$0.7 & T1 \\
PSO~J244.6+08 & 0.341 (T4.2) & 0.528 (T2.9) & 0.355 (T4.9) & 0.571 (T4.0) & 0.246 (T4.7) & T4.2$\pm$0.8 & T4.5 \\
PSO~J258.2+06 & 0.532 (T1.6) & 0.639 (T0.4) & 0.636 (L8.8) & 0.820 (T2.1) & 0.773 (L9.9) & T0.6$\pm$1.3 & T0 pec \\
PSO~J260.1+61 & 0.636 (L9.2) & 0.505 (T3.3) & 0.561 (T1.0) & 0.941 (T1.3) & 0.588 (T1.9) & T1.4$\pm$1.5 & T2 \\
PSO~J261.2+22 & 0.212 (T5.2) & 0.342 (T5.9) & 0.376 (T4.6) & 0.418 (T5.1) & 0.168 (T5.8) & T5.3$\pm$0.5 & T5 \\
PSO~J263.5+50 & 0.380 (T3.9) & 0.392 (T5.2) & 0.456 (T3.3) & 0.523 (T4.4) & 0.216 (T5.1) & T4.4$\pm$0.8 & T4 \\
PSO~J265.0+11 & 0.607 (L9.9) & 0.685 ($<$T0) & 0.567 (T0.9) & 1.053 ($<$T1) & 0.802 (L9.5) & T0.1$\pm$0.7 & T0.5 \\
PSO~J268.7+18 & 0.552 (T1.2) & 0.679 ($<$T0) & 0.547 (T1.4) & 0.887 (T1.7) & 0.552 (T2.2) & T1.6$\pm$0.4 & T2.5 \\
PSO~J272.0$-$04 & 0.471 (T2.7) & 0.640 (T0.4) & 0.513 (T2.2) & 1.013 ($<$T1) & 0.700 (T0.9) & T1.6$\pm$1.1 & T1.5 pec \\
PSO~J272.4$-$04 & 0.657 (L8.6) & 0.772 ($<$T0) & 0.630 (L9.0) & 0.972 (T1.1) & 0.720 (T0.7) & L9.4$\pm$1.1 & T1 \\
PSO~J274.0+30 & 0.452 (T3.0) & 0.527 (T2.9) & 0.504 (T2.4) & 0.651 (T3.5) & 0.401 (T3.3) & T3.0$\pm$0.4 & T3 \\
PSO~J284.7+39 & 0.318 (T4.4) & 0.417 (T4.8) & 0.428 (T3.8) & 0.641 (T3.5) & 0.396 (T3.3) & T4.0$\pm$0.6 & T4 \\
PSO~J291.2+68 & 0.660 (L8.5) & 0.795 ($<$T0) & 0.621 (L9.3) & 1.023 ($<$T1) & 0.708 (T0.8) & L9.5$\pm$1.2 & T1 \\
PSO~J307.6+07 & 0.625 (L9.4) & 0.698 ($<$T0) & 0.586 (T0.4) & 0.878 (T1.7) & 0.548 (T2.2) & T0.9$\pm$1.3 & T1.5 \\
PSO~J310.9+62 & 0.567 (T0.9) & 0.600 (T1.4) & 0.565 (T0.9) & 0.897 (T1.6) & 0.649 (T1.4) & T1.2$\pm$0.3 & T1.5 \\
PSO~J319.3$-$29 & 0.669 (L8.2) & 0.772 ($<$T0) & 0.619 (L9.3) & 0.955 (T1.2) & 0.744 (T0.4) & L9.8$\pm$1.3 & T0: \\
PSO~J329.8+03 & 0.556 (T1.1) & 0.642 (T0.3) & 0.508 (T2.3) & 1.102 ($<$T1) & 0.689 (T1.0) & T1.2$\pm$0.8 & T1: \\
PSO~J330.3+32 & 0.496 (T2.3) & 0.649 (T0.1) & 0.541 (T1.5) & 0.763 (T2.6) & 0.628 (T1.6) & T1.6$\pm$0.9 & T2.5 \\
PSO~J331.6+33 & 0.588 (T0.4) & 0.684 ($<$T0) & 0.531 (T1.8) & 0.915 (T1.5) & 0.572 (T2.1) & T1.4$\pm$0.7 & T1.5 \\
PSO~J334.1+19 & 0.425 (T3.4) & 0.619 (T0.9) & 0.406 (T4.2) & 0.708 (T3.0) & 0.425 (T3.1) & T2.9$\pm$1.2 & T3 \\
PSO~J339.0+51 & 0.225 (T5.1) & 0.405 (T5.0) & 0.336 (T5.1) & 0.411 (T5.2) & 0.203 (T5.3) & T5.1$\pm$0.1 & T5 \\
PSO~J357.8+49 & 0.707 (L7.1) & 0.735 ($<$T0) & 0.677 (L7.4) & 0.945 (T1.3) & 0.833 (L8.9) & L8.7$\pm$1.9 & T0 (blue) \\
PSO~J359.8$-$01 & 0.643 (L9.0) & 0.777 ($<$T0) & 0.628 (L9.1) & 0.952 (T1.2) & 0.767 (T0.0) & L9.8$\pm$1.1 & T1 \\

\enddata
\tablenotetext{a}{Spectral types were calculated using the polynomials defined
  in \citet{Burgasser:2007fl}.}
\tablenotetext{b}{Spectral types determined by visual comparison with spectral
  standards, which we adopt as the final spectral types for our
  discoveries. Uncertainties for these visual spectral types are $\pm0.5$
  subtypes, except for those listed with : ($\pm1.0$ subtype) or ::
  ($\ge\pm1.5$ subtypes).}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecaption{Low-Resolution Gravity Indices from
  \citet{Allers:2013hk} \label{tbl.gravity.allers}}  % Update this table by running print_indices_lg_run.pro (in Kimberly's Dropbox)
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{FeH$_{z}$} &
  \colhead{VO$_{z}$} &
  \colhead{KI$_{J}$} & 
  \colhead{H-cont} &
  \colhead{Index} &
  \colhead{Gravity} &
  \colhead{Gravity} &
  \colhead{SpT} \\
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{Scores\tablenotemark{a}} &
  \colhead{Score\tablenotemark{b}} &
  \colhead{Class\tablenotemark{c}} &
  \colhead{(visual)}
}
\startdata

\cutinhead{M dwarfs}
% old spectrum PSO~J133.8+06 & 1.054$_{-0.040}^{+0.038}$ & 1.058$_{-0.031}^{+0.030}$ & 1.088$_{-0.023}^{+0.023}$ & 0.974$_{-0.027}^{+0.027}$ & 2n01 (2n00) & 1.0$_{-0.0}^{+1.0}$ & [\intg] & M9.5 \\
PSO~J133.8+06 & 1.170$_{-0.021}^{+0.021}$ & 1.080$_{-0.014}^{+0.014}$ & 1.078$_{-0.010}^{+0.010}$ & 0.926$_{-0.011}^{+0.011}$ & 0n10 (0n?0) & 0.0$_{-0.0}^{+1.0}$ & \fldg\tablenotemark{d} & M9 \\
%%% % old spectrum PSO~J237.1$-$23\tablenotemark{d} & 0.979$_{-0.026}^{+0.025}$ & 1.027$_{-0.019}^{+0.019}$ & 1.017$_{-0.014}^{+0.014}$ & 1.024$_{-0.019}^{+0.019}$ & 2n22 (2n22) & 2.0$_{-0.0}^{+0.0}$ & [\vlg] & M8 \\
%%%  PSO~J237.1$-$23 & 1.056$_{-0.019}^{+0.019}$ & 1.045$_{-0.014}^{+0.014}$ & 1.026$_{-0.009}^{+0.009}$ & 0.999$_{-0.007}^{+0.007}$ & 2n22 (2n22) & 2.0$_{-0.0}^{+0.0}$ & \vlg & M8 \\
%%%  PSO~J239.7$-$23 & 1.032$_{-0.035}^{+0.034}$ & 1.101$_{-0.025}^{+0.025}$ & 1.065$_{-0.019}^{+0.019}$ & 0.974$_{-0.026}^{+0.025}$ & 2n12 (2n12) & 2.0$_{-1.0}^{+0.0}$ & \vlg & M9.5 \\
PSO~J337.4+16 & 1.110$_{-0.042}^{+0.040}$ & 1.103$_{-0.028}^{+0.027}$ & 1.026$_{-0.022}^{+0.022}$ & 0.936$_{-0.029}^{+0.028}$ & 1n20 (1n20) & 1.0$_{-0.0}^{+1.0}$ & [\intg] & M9 \\

\cutinhead{L dwarfs}
%%%  PSO~J060.3+25 & 1.006$_{-0.036}^{+0.035}$ & 1.203$_{-0.034}^{+0.032}$ & 1.038$_{-0.016}^{+0.016}$ & 0.971$_{-0.023}^{+0.022}$ & 2122 (2122) & 2.0$_{-0.5}^{+0.0}$ & \vlg & L2 \\
PSO~J068.9+13 & 1.355$_{-0.045}^{+0.043}$ & 1.037$_{-0.019}^{+0.019}$ & 1.120$_{-0.015}^{+0.015}$ & 0.884$_{-0.013}^{+0.012}$ & nnn1 (nnn?) & 1.0$_{-1.0}^{+0.0}$ & [\intg] & L6 (red) \\
%%%  PSO~J077.1+24 & 1.043$_{-0.042}^{+0.039}$ & 1.196$_{-0.030}^{+0.029}$ & 0.994$_{-0.017}^{+0.017}$ & 0.977$_{-0.026}^{+0.025}$ & 2122 (2122) & 2.0$_{-0.5}^{+0.0}$ & \vlg & L0.5 \\
% old spectrum PSO~J078.9+31 & 0.959$_{-0.057}^{+0.052}$ & 1.196$_{-0.048}^{+0.046}$ & 0.989$_{-0.025}^{+0.024}$ & 0.993$_{-0.040}^{+0.037}$ & 2122 (2122) & 2.0$_{-0.5}^{+0.0}$ & [\vlg] & L1.5 \\
PSO~J078.9+31 & 1.051$_{-0.028}^{+0.027}$ & 1.251$_{-0.023}^{+0.023}$ & 1.048$_{-0.016}^{+0.016}$ & 0.945$_{-0.018}^{+0.017}$ & 2221 (222?) & 2.0$_{-0.5}^{+0.0}$ & \vlg & L1.5 \\
PSO~J117.1+17 & 1.299$_{-0.074}^{+0.068}$ & 0.951$_{-0.027}^{+0.026}$ & 1.118$_{-0.016}^{+0.016}$ & 0.859$_{-0.015}^{+0.014}$ & 0n00 (0n00) & 0.0$_{-0.0}^{+0.0}$ & \fldg & L5 \\
PSO~J127.4+10 & 1.073$_{-0.092}^{+0.083}$ & 1.110$_{-0.058}^{+0.054}$ & 1.040$_{-0.020}^{+0.020}$ & 0.934$_{-0.016}^{+0.016}$ & 2121 (202?) & 1.5$_{-0.0}^{+0.5}$ & [\vlg] & L4 \\
% old spectrum PSO~J135.0+32 & 1.164$_{-0.037}^{+0.035}$ & 1.079$_{-0.020}^{+0.019}$ & 1.108$_{-0.012}^{+0.012}$ & 0.900$_{-0.013}^{+0.012}$ & 1010 (10?0) & 0.5$_{-0.0}^{+0.5}$ & [\fldg\tablenotemark{d}\!\!] & L1.5 \\
PSO~J135.0+32 & 1.334$_{-0.023}^{+0.023}$ & 1.080$_{-0.011}^{+0.011}$ & 1.113$_{-0.010}^{+0.010}$ & 0.917$_{-0.008}^{+0.008}$ & 0011 (00??) & 0.5$_{-0.0}^{+0.0}$ & \fldg & L1.5 \\
PSO~J136.5$-$06 & 1.263$_{-0.020}^{+0.019}$ & 1.009$_{-0.009}^{+0.009}$ & 1.076$_{-0.006}^{+0.006}$ & 0.822$_{-0.006}^{+0.006}$ & 1010 (10?0) & 0.5$_{-0.0}^{+0.0}$ & \fldg & L2 pec\tablenotemark{e} \\
PSO~J146.0+05 & 1.128$_{-0.043}^{+0.040}$ & 1.066$_{-0.024}^{+0.023}$ & 1.084$_{-0.018}^{+0.018}$ & 0.889$_{-0.023}^{+0.023}$ & 1010 (10?0) & 0.5$_{-0.0}^{+0.5}$ & \fldg\tablenotemark{d} & L1\tablenotemark{e} \\
PSO~J149.1$-$19 & 1.188$_{-0.034}^{+0.032}$ & 1.020$_{-0.015}^{+0.015}$ & 1.080$_{-0.009}^{+0.009}$ & 0.784$_{-0.008}^{+0.008}$ & 1n10 (1n?0) & 1.0$_{-0.0}^{+0.0}$ & [\intg] & L5 pec\tablenotemark{e} \\
% old spectrum PSO~J158.1+05 & 1.186$_{-0.051}^{+0.049}$ & 1.031$_{-0.032}^{+0.031}$ & 1.038$_{-0.020}^{+0.020}$ & 0.957$_{-0.026}^{+0.025}$ & 1021 (102?) & 1.0$_{-0.0}^{+0.5}$ & [\intg] & L2 \\
PSO~J158.1+05 & 1.331$_{-0.040}^{+0.039}$ & 1.093$_{-0.018}^{+0.017}$ & 1.131$_{-0.014}^{+0.014}$ & 0.937$_{-0.014}^{+0.013}$ & 0011 (00??) & 0.5$_{-0.5}^{+0.5}$ & \fldg\tablenotemark{d} & L2 \\
PSO~J159.0$-$27 & 1.187$_{-0.046}^{+0.044}$ & 1.131$_{-0.031}^{+0.030}$ & 1.107$_{-0.021}^{+0.021}$ & 0.902$_{-0.023}^{+0.022}$ & 1110 (11?0) & 1.0$_{-0.5}^{+0.0}$ & [\intg] & L2 (blue) \\
%%% % old spectrum noisy PSO~J231.7$-$26 & 1.128$_{-0.051}^{+0.048}$ & 1.277$_{-0.044}^{+0.042}$ & 1.072$_{-0.023}^{+0.022}$ & 1.013$_{-0.028}^{+0.027}$ & 2222 (2222) & 2.0$_{-0.5}^{+0.0}$ & [\vlg] & L1.5 \\
%%%  PSO~J231.7$-$26 & 1.075$_{-0.021}^{+0.020}$ & 1.214$_{-0.015}^{+0.015}$ & 1.032$_{-0.011}^{+0.011}$ & 0.993$_{-0.015}^{+0.015}$ & 2122 (2122) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L0 \\
%%% % old spectrum PSO~J231.8$-$29 & 1.021$_{-0.020}^{+0.020}$ & 1.179$_{-0.017}^{+0.017}$ & 1.029$_{-0.011}^{+0.011}$ & 0.989$_{-0.013}^{+0.013}$ & 2n22 (2n22) & 2.0$_{-0.0}^{+0.0}$ & \vlg & M9.5 \\
%%%  PSO~J231.8$-$29 & 1.075$_{-0.011}^{+0.011}$ & 1.239$_{-0.009}^{+0.009}$ & 1.061$_{-0.006}^{+0.006}$ & 0.995$_{-0.008}^{+0.008}$ & 2122 (2122) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L1 \\
PSO~J316.5+04 & 1.173$_{-0.049}^{+0.046}$ & 0.948$_{-0.024}^{+0.023}$ & 1.090$_{-0.018}^{+0.018}$ & 0.816$_{-0.018}^{+0.017}$ & nnn0 (nnn0) & 0.0$_{-0.0}^{+0.0}$ & \fldg & L6 (blue) \\
PSO~J331.9$-$07 & 1.038$_{-0.062}^{+0.058}$ & 0.983$_{-0.035}^{+0.033}$ & 1.052$_{-0.019}^{+0.018}$ & 0.873$_{-0.018}^{+0.018}$ & nnn0 (nnn0) & 0.0$_{-0.0}^{+1.0}$ & [\fldg\tablenotemark{d}\!\!] & L7 \\
PSO~J334.8+11 & 1.243$_{-0.049}^{+0.046}$ & 0.998$_{-0.022}^{+0.022}$ & 1.080$_{-0.018}^{+0.017}$ & 0.860$_{-0.012}^{+0.012}$ & 1n10 (1n?0) & 1.0$_{-1.0}^{+0.0}$ & [\intg] & L5 \\
PSO~J336.9$-$18 & 1.005$_{-0.067}^{+0.062}$ & 1.112$_{-0.048}^{+0.047}$ & 1.005$_{-0.023}^{+0.022}$ & 0.958$_{-0.019}^{+0.019}$ & nnn2 (nnn2) & 2.0$_{-1.0}^{+0.0}$ & \vlg & L6::~(red) \\
PSO~J338.8+31 & 1.329$_{-0.062}^{+0.059}$ & 1.033$_{-0.026}^{+0.026}$ & 1.079$_{-0.019}^{+0.019}$ & 0.824$_{-0.017}^{+0.017}$ & 0010 (00?0) & 0.0$_{-0.0}^{+0.5}$ & \fldg & L2 pec\tablenotemark{e} \\
PSO~J341.7$-$15 & 1.242$_{-0.047}^{+0.044}$ & 1.009$_{-0.025}^{+0.025}$ & 1.125$_{-0.015}^{+0.015}$ & 0.847$_{-0.015}^{+0.015}$ & 1n00 (1n00) & 0.0$_{-0.0}^{+0.0}$ & \fldg & L5 \\
PSO~J342.3$-$16 & 1.250$_{-0.030}^{+0.029}$ & 1.000$_{-0.014}^{+0.014}$ & 1.068$_{-0.014}^{+0.013}$ & 0.802$_{-0.010}^{+0.010}$ & 1n10 (1n?0) & 1.0$_{-1.0}^{+0.0}$ & [\intg] & L5: pec\tablenotemark{e} \\
PSO~J344.8+20 & 1.232$_{-0.059}^{+0.055}$ & 1.144$_{-0.036}^{+0.035}$ & 1.071$_{-0.018}^{+0.018}$ & 0.913$_{-0.016}^{+0.016}$ & 1121 (112?) & 1.0$_{-0.0}^{+0.0}$ & \intg & L2.5 \\
% old spectrum PSO~J348.8+06 & 1.017$_{-0.025}^{+0.025}$ & 1.283$_{-0.025}^{+0.025}$ & 1.019$_{-0.010}^{+0.010}$ & 0.997$_{-0.012}^{+0.011}$ & 2222 (2222) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L2: \\
PSO~J348.8+06 & 1.093$_{-0.078}^{+0.071}$ & 1.326$_{-0.060}^{+0.056}$ & 1.036$_{-0.015}^{+0.015}$ & 0.987$_{-0.011}^{+0.011}$ & 2222 (2222) & 2.0$_{-0.0}^{+0.0}$ & \vlg & L2 \\

\enddata
\tablecomments{This table includes M7--L7 discoveries for which our spectrum has
  high enough S/N to extract useful measurements of the AL13 gravity indices,
  corroborated by visual inspection. No AL13 index is valid for spectral types
  later than L7, so objects with those spectral types are not included.}
\tablenotetext{a}{Scores in parentheses were determined using the original AL13
  classification scheme, in which objects with index values corresponding to
  \intg\ but within $1\sigma$ of the \fldg\ value are classified
  with a score of ``?''.}
\tablenotetext{b}{The overall gravity classification value and the 68\%
  confidence limits calculated as described in \citet{Aller:2015ti}.}
\tablenotetext{c}{Gravity classes in brackets are based on lower-S/N spectra and
  could not be confirmed visually, and therefore should be considered
  tentative. Higher-S/N spectra are needed to clarify the gravity.}
\tablenotetext{d}{Although this object is classified as \fldg\ under the
  AL13 system, we note that within the uncertainties in our gravity score, this
  object shows signs of intermediate gravity. A higher resolution
  spectrum is needed to more accurately classify the gravity of this object.}
% \tablenotetext{e}{Member of the Sco-Cen Association (Section~\ref{uppersco}).}
% \tablenotetext{f}{Candidate member of the Taurus star-forming region (Section~\ref{Taurus}).}
\tablenotetext{e}{Strong or medium candidate binary (see text). The spectral
  type may therefore be based on a composite spectrum.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tablecaption{Other Objects Showing Low Gravity Spectral Features \label{tbl.other.young}}  % Update this table manually
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{Reason for No Gravity Class\tablenotemark{a}} &
  \colhead{Youth\tablenotemark{b}} \\
  \colhead{ } &
  \colhead{(visual)} &
  \colhead{ } &
  \colhead{ }
}
\startdata

PSO~J004.7+51 & L7 & Low S/N & Red \\
PSO~J054.8$-$11 & L3: & Low S/N & H band; Red \\
PSO~J057.2+15 & L7 (red) & Low S/N & H band; Red \\
PSO~J100.5+41\tablenotemark{c} & L9 (red) & SpT $>$ L7 & Red \\
%%% PSO~J228.6$-$29 & L1.5 & Low S/N & H band \\
%%% PSO~J229.2$-$26 & L2 & Low S/N & H band; Red \\
% now confirmed VL-G  PSO~J231.7$-$26\tablenotemark{d} & L1.5 & Low S/N & H band; Red \\
PSO~J244.1+06 & L9 (red) & SpT $>$ L7; Low S/N & Red \\
PSO~J353.8+45 & L7.5 & SpT $>$ L7 & Red \\

\enddata
\tablenotetext{a}{``SpT $>$ L7'': None of the AL13 spectral indices are defined
  for spectral types later than L7.  ``Low S/N'': Spectra with J band S/N $<30$
  produced AL13 gravity scores with uncertainties too large to yield useful
  results.}
\tablenotetext{b}{``Red'': Redder-than-normal near-IR colors for the spectral
  type.  ``H band'': Triangular H band profile.}
\tablenotetext{c}{Previously identified by \citet{Mace:2013jh} as an ``extremely
  red'' L dwarf, WISE~0642+4101, and by \citet{Gagne:2014gp} as a candidate
  member of the AB Dor young moving group (Section~\ref{ymg}).}
% \tablenotetext{d}{Member of the Sco-Cen Association (Section~\ref{uppersco}).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecaption{Candidate Binaries\label{tbl.binaries}}  % Update this table in Excel
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{BG14\tablenotemark{a}} &
  \colhead{B10\tablenotemark{b}} & 
  \colhead{Visual Signs\tablenotemark{c}} \\
  \colhead{ } &
  \colhead{(Visual)} &
  \colhead{Criteria} &
  \colhead{Criteria} &
  \colhead{ }
}
\startdata

\cutinhead{Strong Candidates}
PSO~J003.4$-$18 & L5 pec & 10 & \nodata & Y \\
PSO~J049.1+26 & T2.5 & \nodata & 4 & Y \\
PSO~J071.6$-$24 & L6 (blue) & 8 & \nodata & Y \\
PSO~J088.0+43 & L4 pec & 9 & \nodata & Y \\
PSO~J133.8$-$02 & T0 pec & \nodata & 5 & Y \\
PSO~J135.7+16 & T0 pec & \nodata & 6 & Y \\
PSO~J136.5$-$06 & L2 pec & 9 & \nodata & Y \\
PSO~J149.1$-$19 & L5 pec & 10 & \nodata & Y \\
PSO~J159.2$-$26 & T1.5 & \nodata & 4 & Y \\
PSO~J160.0$-$21 & T2 pec & \nodata & 6 & Y \\
PSO~J207.7+29 & T0: pec & \nodata & 6 & Y \\
PSO~J218.4+50 & T2.5 & \nodata & 5 & Y \\
PSO~J241.1+39 & T2 & \nodata & 5 & Y \\
PSO~J258.2+06 & T0 pec & \nodata & 6 & Y \\
PSO~J330.3+32 & T2.5 & \nodata & 5 & N \\
PSO~J338.8+31 & L2 pec & 8 & \nodata & Y \\

\cutinhead{Medium Candidates}
PSO~J004.1+23 & T0 & \nodata & 2 & Y \\
PSO~J100.5+41 & L9 (red) & \nodata & 3 & N \\
PSO~J103.0+41 & T0 & \nodata & 2 & Y \\
PSO~J105.4+63 & T2.5 & \nodata & 3 & N \\
%PSO~J136.3+10 & T1 & \nodata & 2 & Y \\
PSO~J146.0+05 & L1 & 4 & \nodata & N \\
%PSO~J149.0$-$14 & L9 & \nodata & 1 & Y \\
PSO~J152.2+15 & L1.5 & 5 & \nodata & N \\
PSO~J180.1$-$28 & T0 & \nodata & 1 & Y \\
PSO~J272.0$-$04 & T1.5 pec & \nodata & 3 & Y \\
PSO~J277.7+45 & L9 & \nodata & 3 & Y \\
PSO~J284.7+39 & T4 & \nodata & 2 & Y \\
PSO~J319.3$-$29 & T0: & \nodata & 2 & Y \\
PSO~J342.3$-$16 & L5: & 5 & \nodata & Y \\

\cutinhead{Weak Candidates}
PSO~J052.7$-$03 & L9: & \nodata &  & Y \\
PSO~J282.7+59 & L9 & \nodata &  & Y \\
PSO~J321.1+18 & L9 & \nodata &  & Y \\

\enddata
\tablecomments{Our spectra for all binary candidates listed above have
  S/N~$\ge25$ averaged over the J band ($1.20-1.31$~\um).}
\tablenotetext{a}{Number of index based-criteria (out of 12) for binarity from
  \citet{BardalezGagliuffi:2014fl} satisfied by this object's spectrum. These
  indices apply only to M7--L7 dwarfs (we included our L7.5 discoveries).}
\tablenotetext{b}{Number of index based-criteria (out of 6) for binarity from
  \citet{Burgasser:2010df} satisfied by this object's spectrum. These indices
  apply only to L8, L9, and T dwarfs.}
\tablenotetext{c}{See text (Section~\ref{results.binaries}) for descriptions.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{\label{cpm_tab} Common Proper Motion Pairings}
\tablehead{
\colhead{Name} &
\colhead{$\mu_{\alpha}\cos\delta$} &
\colhead{$\mu_{\delta}$} &
\colhead{Dist.} &
\colhead{SpT} &
\colhead{$r$} &
\colhead{$r$} \\
&
\colhead{(mas\,yr$^{-1}$)} &
\colhead{(mas\,yr$^{-1}$)} &
\colhead{(pc)} &
\colhead{} &
\colhead{(arcsec)} &
\colhead{(AU)}
}
\startdata
NLTT 687\tablenotemark{a} & $-33\pm5$ & $-173\pm5$\tablenotemark{b} & $42^{+26}_{-16}$\tablenotemark{c} & M3\tablenotemark{c} & 120.3 & 5053 \\[3pt]
PSO J003.4950$-$18.2802 & $-31\pm12$ & $-175\pm13$ & $46.1\pm5.6$ & L5 pec \\[3pt]
\hline\\[-6pt]
Wolf 1154 & $121.0\pm4.1$ & $62.0\pm4.0$\tablenotemark{d} & $27.5^{+11.9}_{-6.3}$\tablenotemark{e} & M1\tablenotemark{f} & 77.1 & 2313 \\[3pt]
PSO J330.3214+32.3686 & $105\pm8$ & $65\pm9$ & $20.1\pm2.1$ & T2.5 \\[3pt]
\hline\\[-6pt]
LSPM J2216+1952 & $146\pm8$ & $-96\pm8$\tablenotemark{g} & $30.0^{+11.2}_{-8.2}$\tablenotemark{h} & M4 & 52.2 & 1566 \\[3pt]
PSO J334.1193+19.8800 & $120\pm8$ & $-72\pm9$ & $30.7\pm3.2$ & T3 \\[3pt]
\hline
\enddata
\tablenotetext{a}{This pairing was previously discovered by \citet{Baron:2015fn}.}
\tablenotetext{b}{\citet{Salim:2003gv}}
\tablenotetext{c}{\citet{Baron:2015fn}}
\tablenotetext{d}{\cite{Hog:2000wk}}
\tablenotetext{e}{\cite{Lepine:2011gl}}
\tablenotetext{f}{Estimated from $V-J$ and the color-SpT relation of \cite{Lepine:2011gl}.}
\tablenotetext{g}{\cite{Lepine:2005jx}}
\tablenotetext{h}{Estimated using the distance relations of \cite{Lepine:2005cd}.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\rotate
\tablecaption{Candidate Members of Young Moving Groups \label{tbl.ymg}}  % Update this table in PS1+WISE_results.xlsx
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Name} &
  \colhead{SpT} &
  \colhead{$d_{\rm phot}$\tablenotemark{a}} &
  \colhead{$\mu_\alpha$\,cos\,$\delta$} &
  \colhead{$\mu_\delta$} &
  \colhead{Youth\tablenotemark{b}} &
  \multicolumn{2}{c}{BANYAN II} &
  \colhead{log($L_{\rm bol}$/\lsun)} &
  \colhead{Mass\tablenotemark{c}}\\
  \colhead{ } &
  \colhead{(visual)} &
  \colhead{(pc)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{(mas\,yr$^{-1}$)} &
  \colhead{} &
  \colhead{YMG} &
  \colhead{Prob. (\%)} &
  \colhead{(dex)} &
  \colhead{(\mjup)}
}
\startdata

PSO~J004.7148+51.8918 & L7 & $26.4\pm3.7$ & $293\pm4$ & $-12\pm7$ & Red & Argus & 79.9 & $-4.36^{+0.12}_{-0.14}$ & $10.3^{+1.4}_{-1.2}$ \\
PSO~J007.7921+57.8267 & L9 & $11.2\pm1.5$ & $526\pm2$ & $-12\pm4$ & \nodata & Argus & 98.7 & $-4.54^{+0.12}_{-0.13}$ & $8.8^{+1.3}_{-1.1}$ \\
PSO~J057.2893+15.2433 & L7 (red) & $31.5\pm4.4$ & $68\pm11$ & $-127\pm12$ & H band; Red & $\beta$ Pictoris & 92.0 & $-4.36^{+0.12}_{-0.13}$ & $8.1^{+1.8}_{-1.5}$ \\
PSO~J071.8769$-$12.2713 & T2: & $25.9\pm3.1$ & $20\pm19$ & $-89\pm19$ & \nodata & $\beta$ Pictoris & 86.4 & $-4.69^{+0.13}_{-0.14}$ & $6.1\pm0.7$ \\
PSO~J076.7092+52.6087 & T4.5 & $18.1\pm4.4$ & $57\pm4$ & $-196\pm7$ & \nodata & Argus & 71.4 & $-4.8\pm0.2$ & $7.0^{+1.5}_{-1.2}$ \\
PSO~J100.5233+41.0320\tablenotemark{d} & L9 (red) & $18.5\pm2.6$ & $12\pm4$ & $-372\pm6$ & Red & AB Doradus & 78.6 & $-4.54^{+0.12}_{-0.13}$ & $15^{+4}_{-3}$ \\
PSO~J272.4689$-$04.8036 & T1 & $13.1\pm1.3$ & $-46\pm4$ & $-400\pm13$ & \nodata & AB Doradus & 93.8 & $-4.65\pm0.09$ & $14\pm2$ \\
PSO~J319.3102$-$29.6682 & T0: & $15.6\pm1.6$ & $148\pm4$ & $-162\pm4$ & \nodata & $\beta$ Pictoris & 97.1 & $-4.60^{+0.10}_{-0.11}$ & $6.5^{+0.7}_{-0.6}$ \\
PSO~J331.6058+33.0207 & T1.5 & $28.3\pm3.4$ & $176\pm9$ & $16\pm11$ & \nodata & Argus & 74.6 & $-4.67^{+0.12}_{-0.13}$ & $8.0^{+1.2}_{-1.0}$ \\
PSO~J334.1193+19.8800 & T3 & $30.9\pm3.6$ & $119\pm11$ & $-60\pm9$ & \nodata & $\beta$ Pictoris & 84.4 & $-4.73^{+0.12}_{-0.13}$ & $5.9^{+0.7}_{-0.6}$ \\

\enddata
\tablenotetext{a}{Photometric distances calculated using $K_{\rm MKO}$
  magnitudes and the polynomial from \citet{Dupuy:2012bp}.}
\tablenotetext{b}{``Red'': Redder-than-normal near-IR
  colors for the spectral type.  ``H band'': Triangular H band profile.}
\tablenotetext{c}{Mass estimates derived assuming the objects are members of the
  given YMGs.  We used $L_{\rm bol}$ and the ``hybrid'' evolutionary models of
  \citet{Saumon:2008im}, following the method described in
  Section~\ref{ymg.banyan}.}
\tablenotetext{d}{Previously identified by \citet{Gagne:2014gp,Gagne:2015ij} as a candidate
  member of the AB Doradus Moving Group.  First discovered as WISE~0642+4101
  \citep{Mace:2013jh}.}
\end{deluxetable}
